A Flexible Model for Record Linkage

Combining data from various sources empowers researchers to explore innovative questions, for example those raised by conducting healthcare monitoring studies. However, the lack of a unique identifier often poses challenges. Record linkage procedures determine whether pairs of observations collected on different occasions belong to the same individual using partially identifying variables (e.g. birth year, postal code). Existing methodologies typically involve a compromise between computational efficiency and accuracy. Traditional approaches simplify this task by condensing information, yet they neglect dependencies among linkage decisions and disregard the one-to-one relationship required to establish coherent links. Modern approaches offer a comprehensive representation of the data generation process, at the expense of computational overhead and reduced flexibility. We propose a flexible method, that adapts to varying data complexities, addressing registration errors and accommodating changes of the identifying information over time. Our approach balances accuracy and scalability, estimating the linkage using a Stochastic Expectation Maximisation algorithm on a latent variable model. We illustrate the ability of our methodology to connect observations using large real data applications and demonstrate the robustness of our model to the linking variables quality in a simulation study. The proposed algorithm FlexRL is implemented and available in an open source R package.

==> Figures/Fig3_phi/phi_V1_instability.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{fillColor}{RGB}{190,190,190}
\path[fill=fillColor,fill opacity=0.60] 
        ( 53.7,71.6) --
        ( 55.64, 80.56) --
	( 58.15, 79.11) --
	( 59.65, 77.80) --
	( 61.15, 76.81) --
	( 62.65, 75.91) --
	( 64.15, 75.27) --
	( 65.65, 74.78) --
	( 67.15, 74.31) --
	( 68.65, 73.91) --
	( 70.15, 73.47) --
	( 71.65, 73.12) --
	( 73.15, 72.83) --
	( 74.66, 72.54) --
	( 76.16, 72.26) --
	( 77.66, 72.08) --
	( 79.16, 71.89) --
	( 80.66, 71.69) --
	( 82.16, 71.41) --
	( 83.66, 71.26) --
	( 85.16, 71.09) --
	( 86.66, 70.97) --
	( 88.16, 70.85) --
	( 89.66, 70.75) --
	( 91.17, 70.65) --
	( 92.67, 70.52) --
	( 94.17, 70.45) --
	( 95.67, 70.36) --
	( 97.17, 70.23) --
	( 98.67, 70.14) --
	(100.17, 70.05) --
	(101.67, 69.96) --
	(103.17, 69.92) --
	(104.67, 69.86) --
	(106.17, 69.81) --
	(107.68, 69.70) --
	(109.18, 69.66) --
	(110.68, 69.56) --
	(112.18, 69.51) --
	(113.68, 69.44) --
	(115.18, 69.39) --
	(116.68, 69.35) --
	(118.18, 69.32) --
	(119.68, 69.28) --
	(121.18, 69.23) --
	(122.68, 69.18) --
	(124.19, 69.14) --
	(125.69, 69.12) --
	(127.19, 69.10) --
	(128.69, 69.09) --
	(130.19, 69.05) --
	(131.69, 69.03) --
	(133.19, 69.03) --
	(134.69, 69.01) --
	(136.19, 68.97) --
	(137.69, 68.93) --
	(139.19, 68.90) --
	(140.70, 68.86) --
	(142.20, 68.83) --
	(143.70, 68.81) --
	(145.20, 68.78) --
	(146.70, 68.75) --
	(148.20, 68.70) --
	(149.70, 68.68) --
	(151.20, 68.64) --
	(152.70, 68.61) --
	(154.20, 68.57) --
	(155.70, 68.58) --
	(157.21, 68.55) --
	(158.71, 68.55) --
	(160.21, 68.53) --
	(161.71, 68.52) --
	(163.21, 68.49) --
	(164.71, 68.47) --
	(166.21, 68.46) --
	(167.71, 68.43) --
	(169.21, 68.45) --
	(170.71, 68.42) --
	(172.21, 68.40) --
	(173.72, 68.36) --
	(175.22, 68.31) --
	(176.72, 68.30) --
	(178.22, 68.27) --
	(179.72, 68.26) --
	(181.22, 68.25) --
	(182.72, 68.24) --
	(184.22, 68.25) --
	(185.72, 68.22) --
	(187.22, 68.20) --
	(188.72, 68.17) --
	(190.23, 68.16) --
	(191.73, 68.16) --
	(193.23, 68.14) --
	(194.73, 68.12) --
	(196.23, 68.11) --
	(197.73, 68.10) --
	(199.23, 68.09) --
	(200.73, 68.08) --
	(202.23, 68.07) --
	(203.73, 68.07) --
	(203.73, 75.06) --
	(202.23, 75.07) --
	(200.73, 75.06) --
	(199.23, 75.02) --
	(197.73, 74.99) --
	(196.23, 74.96) --
	(194.73, 74.96) --
	(193.23, 74.94) --
	(191.73, 74.90) --
	(190.23, 74.92) --
	(188.72, 74.94) --
	(187.22, 74.96) --
	(185.72, 74.97) --
	(184.22, 74.96) --
	(182.72, 75.00) --
	(181.22, 75.01) --
	(179.72, 75.02) --
	(178.22, 75.04) --
	(176.72, 75.04) --
	(175.22, 75.05) --
	(173.72, 75.09) --
	(172.21, 75.12) --
	(170.71, 75.12) --
	(169.21, 75.12) --
	(167.71, 75.16) --
	(166.21, 75.14) --
	(164.71, 75.15) --
	(163.21, 75.16) --
	(161.71, 75.15) --
	(160.21, 75.14) --
	(158.71, 75.11) --
	(157.21, 75.09) --
	(155.70, 75.06) --
	(154.20, 75.07) --
	(152.70, 75.02) --
	(151.20, 75.01) --
	(149.70, 74.99) --
	(148.20, 75.00) --
	(146.70, 75.06) --
	(145.20, 75.12) --
	(143.70, 75.17) --
	(142.20, 75.25) --
	(140.70, 75.29) --
	(139.19, 75.30) --
	(137.69, 75.29) --
	(136.19, 75.28) --
	(134.69, 75.23) --
	(133.19, 75.21) --
	(131.69, 75.26) --
	(130.19, 75.28) --
	(128.69, 75.26) --
	(127.19, 75.30) --
	(125.69, 75.37) --
	(124.19, 75.45) --
	(122.68, 75.41) --
	(121.18, 75.45) --
	(119.68, 75.47) --
	(118.18, 75.49) --
	(116.68, 75.49) --
	(115.18, 75.49) --
	(113.68, 75.51) --
	(112.18, 75.52) --
	(110.68, 75.61) --
	(109.18, 75.68) --
	(107.68, 75.70) --
	(106.17, 75.67) --
	(104.67, 75.63) --
	(103.17, 75.64) --
	(101.67, 75.66) --
	(100.17, 75.73) --
	( 98.67, 75.79) --
	( 97.17, 75.77) --
	( 95.67, 75.74) --
	( 94.17, 75.72) --
	( 92.67, 75.76) --
	( 91.17, 75.82) --
	( 89.66, 75.86) --
	( 88.16, 75.92) --
	( 86.66, 75.97) --
	( 85.16, 76.00) --
	( 83.66, 76.10) --
	( 82.16, 76.15) --
	( 80.66, 76.31) --
	( 79.16, 76.44) --
	( 77.66, 76.56) --
	( 76.16, 76.62) --
	( 74.66, 76.81) --
	( 73.15, 77.06) --
	( 71.65, 77.31) --
	( 70.15, 77.49) --
	( 68.65, 77.80) --
	( 67.15, 78.09) --
	( 65.65, 78.41) --
	( 64.15, 78.71) --
	( 62.65, 79.20) --
	( 61.15, 79.88) --
	( 59.65, 80.68) --
	( 58.15, 81.74) --
	( 56.64, 82.81) --
	( 54.14, 83.47) --
        ( 53.2,71.6) --
	cycle;
\definecolor{drawColor}{cmyk}{.80,.29,.05,0}
\path[draw=drawColor, loosely dotted, line width= 1.2pt,line join=round,line cap=round] (  0.00, 80.97) -- (234.88, 80.97);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] 
        ( 53.5,72) --
	( 55.14, 82.65) --
	( 56.64, 81.69) --
	( 58.15, 80.42) --
	( 59.65, 79.24) --
	( 61.15, 78.34) --
	( 62.65, 77.56) --
	( 64.15, 76.99) --
	( 65.65, 76.59) --
	( 67.15, 76.20) --
	( 68.65, 75.85) --
	( 70.15, 75.48) --
	( 71.65, 75.22) --
	( 73.15, 74.95) --
	( 74.66, 74.67) --
	( 76.16, 74.44) --
	( 77.66, 74.32) --
	( 79.16, 74.17) --
	( 80.66, 74.00) --
	( 82.16, 73.78) --
	( 83.66, 73.68) --
	( 85.16, 73.55) --
	( 86.66, 73.47) --
	( 88.16, 73.38) --
	( 89.66, 73.31) --
	( 91.17, 73.24) --
	( 92.67, 73.14) --
	( 94.17, 73.09) --
	( 95.67, 73.05) --
	( 97.17, 73.00) --
	( 98.67, 72.97) --
	(100.17, 72.89) --
	(101.67, 72.81) --
	(103.17, 72.78) --
	(104.67, 72.75) --
	(106.17, 72.74) --
	(107.68, 72.70) --
	(109.18, 72.67) --
	(110.68, 72.59) --
	(112.18, 72.51) --
	(113.68, 72.48) --
	(115.18, 72.44) --
	(116.68, 72.42) --
	(118.18, 72.40) --
	(119.68, 72.38) --
	(121.18, 72.34) --
	(122.68, 72.30) --
	(124.19, 72.30) --
	(125.69, 72.25) --
	(127.19, 72.20) --
	(128.69, 72.18) --
	(130.19, 72.16) --
	(131.69, 72.15) --
	(133.19, 72.12) --
	(134.69, 72.12) --
	(136.19, 72.12) --
	(137.69, 72.11) --
	(139.19, 72.10) --
	(140.70, 72.07) --
	(142.20, 72.04) --
	(143.70, 71.99) --
	(145.20, 71.95) --
	(146.70, 71.91) --
	(148.20, 71.85) --
	(149.70, 71.83) --
	(151.20, 71.83) --
	(152.70, 71.82) --
	(154.20, 71.82) --
	(155.70, 71.82) --
	(157.21, 71.82) --
	(158.71, 71.83) --
	(160.21, 71.84) --
	(161.71, 71.84) --
	(163.21, 71.83) --
	(164.71, 71.81) --
	(166.21, 71.80) --
	(167.71, 71.80) --
	(169.21, 71.78) --
	(170.71, 71.77) --
	(172.21, 71.76) --
	(173.72, 71.73) --
	(175.22, 71.68) --
	(176.72, 71.67) --
	(178.22, 71.65) --
	(179.72, 71.64) --
	(181.22, 71.63) --
	(182.72, 71.62) --
	(184.22, 71.60) --
	(185.72, 71.59) --
	(187.22, 71.58) --
	(188.72, 71.56) --
	(190.23, 71.54) --
	(191.73, 71.53) --
	(193.23, 71.54) --
	(194.73, 71.54) --
	(196.23, 71.54) --
	(197.73, 71.55) --
	(199.23, 71.55) --
	(200.73, 71.57) --
	(202.23, 71.57) --
	(203.73, 71.56);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- ( 53.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.66, 61.20) -- ( 83.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68, 61.20) -- (113.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 61.20) -- (143.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 61.20) -- (173.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.64, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.66, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.68, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.70, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.72, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.86) -- ( 43.20, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.91) -- ( 43.20,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.96) -- ( 43.20,134.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.02) -- ( 43.20,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.625) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.44) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,152.255) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	cycle;
\end{scope}

\end{tikzpicture}



==> Figures/Fig3_phi/phi_V1_stable.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{fillColor}{RGB}{190,190,190}
\path[fill=fillColor,fill opacity=0.60] 
        ( 53.7,71.6) --
        ( 55.74, 83.17) --
	( 56.64, 82.26) --
	( 58.15, 81.23) --
	( 59.65, 80.10) --
	( 61.15, 78.99) --
	( 62.65, 77.97) --
	( 64.15, 76.98) --
	( 65.65, 76.05) --
	( 67.15, 75.30) --
	( 68.65, 74.65) --
	( 70.15, 74.06) --
	( 71.65, 73.56) --
	( 73.15, 73.12) --
	( 74.66, 72.70) --
	( 76.16, 72.31) --
	( 77.66, 71.98) --
	( 79.16, 71.68) --
	( 80.66, 71.41) --
	( 82.16, 71.18) --
	( 83.66, 70.95) --
	( 85.16, 70.75) --
	( 86.66, 70.59) --
	( 88.16, 70.45) --
	( 89.66, 70.32) --
	( 91.17, 70.18) --
	( 92.67, 70.05) --
	( 94.17, 69.91) --
	( 95.67, 69.77) --
	( 97.17, 69.63) --
	( 98.67, 69.54) --
	(100.17, 69.45) --
	(101.67, 69.37) --
	(103.17, 69.28) --
	(104.67, 69.22) --
	(106.17, 69.16) --
	(107.68, 69.09) --
	(109.18, 69.03) --
	(110.68, 68.99) --
	(112.18, 68.93) --
	(113.68, 68.87) --
	(115.18, 68.83) --
	(116.68, 68.78) --
	(118.18, 68.75) --
	(119.68, 68.71) --
	(121.18, 68.66) --
	(122.68, 68.61) --
	(124.19, 68.57) --
	(125.69, 68.54) --
	(127.19, 68.52) --
	(128.69, 68.48) --
	(130.19, 68.46) --
	(131.69, 68.42) --
	(133.19, 68.41) --
	(134.69, 68.38) --
	(136.19, 68.34) --
	(137.69, 68.31) --
	(139.19, 68.25) --
	(140.70, 68.23) --
	(142.20, 68.20) --
	(143.70, 68.17) --
	(145.20, 68.14) --
	(146.70, 68.13) --
	(148.20, 68.13) --
	(149.70, 68.10) --
	(151.20, 68.10) --
	(152.70, 68.08) --
	(154.20, 68.08) --
	(155.70, 68.07) --
	(157.21, 68.04) --
	(158.71, 68.03) --
	(160.21, 68.01) --
	(161.71, 68.00) --
	(163.21, 67.98) --
	(164.71, 67.97) --
	(166.21, 67.93) --
	(167.71, 67.92) --
	(169.21, 67.90) --
	(170.71, 67.88) --
	(172.21, 67.86) --
	(173.72, 67.84) --
	(175.22, 67.84) --
	(176.72, 67.85) --
	(178.22, 67.83) --
	(179.72, 67.80) --
	(181.22, 67.79) --
	(182.72, 67.80) --
	(184.22, 67.80) --
	(185.72, 67.79) --
	(187.22, 67.78) --
	(188.72, 67.78) --
	(190.23, 67.78) --
	(191.73, 67.78) --
	(193.23, 67.78) --
	(194.73, 67.77) --
	(196.23, 67.79) --
	(197.73, 67.79) --
	(199.23, 67.79) --
	(200.73, 67.77) --
	(202.23, 67.78) --
	(203.73, 67.77) --
	(203.73, 71.24) --
	(202.23, 71.27) --
	(200.73, 71.29) --
	(199.23, 71.27) --
	(197.73, 71.29) --
	(196.23, 71.31) --
	(194.73, 71.34) --
	(193.23, 71.33) --
	(191.73, 71.36) --
	(190.23, 71.39) --
	(188.72, 71.43) --
	(187.22, 71.45) --
	(185.72, 71.50) --
	(184.22, 71.52) --
	(182.72, 71.55) --
	(181.22, 71.60) --
	(179.72, 71.60) --
	(178.22, 71.58) --
	(176.72, 71.56) --
	(175.22, 71.60) --
	(173.72, 71.63) --
	(172.21, 71.66) --
	(170.71, 71.66) --
	(169.21, 71.66) --
	(167.71, 71.69) --
	(166.21, 71.71) --
	(164.71, 71.66) --
	(163.21, 71.69) --
	(161.71, 71.69) --
	(160.21, 71.72) --
	(158.71, 71.72) --
	(157.21, 71.74) --
	(155.70, 71.76) --
	(154.20, 71.78) --
	(152.70, 71.80) --
	(151.20, 71.79) --
	(149.70, 71.83) --
	(148.20, 71.83) --
	(146.70, 71.87) --
	(145.20, 71.90) --
	(143.70, 71.89) --
	(142.20, 71.91) --
	(140.70, 71.92) --
	(139.19, 71.95) --
	(137.69, 71.96) --
	(136.19, 72.02) --
	(134.69, 72.04) --
	(133.19, 72.08) --
	(131.69, 72.15) --
	(130.19, 72.17) --
	(128.69, 72.21) --
	(127.19, 72.24) --
	(125.69, 72.30) --
	(124.19, 72.35) --
	(122.68, 72.40) --
	(121.18, 72.44) --
	(119.68, 72.50) --
	(118.18, 72.56) --
	(116.68, 72.64) --
	(115.18, 72.69) --
	(113.68, 72.78) --
	(112.18, 72.83) --
	(110.68, 72.88) --
	(109.18, 73.01) --
	(107.68, 73.09) --
	(106.17, 73.15) --
	(104.67, 73.23) --
	(103.17, 73.30) --
	(101.67, 73.38) --
	(100.17, 73.47) --
	( 98.67, 73.57) --
	( 97.17, 73.68) --
	( 95.67, 73.83) --
	( 94.17, 73.94) --
	( 92.67, 74.07) --
	( 91.17, 74.22) --
	( 89.66, 74.38) --
	( 88.16, 74.53) --
	( 86.66, 74.68) --
	( 85.16, 74.84) --
	( 83.66, 75.04) --
	( 82.16, 75.24) --
	( 80.66, 75.52) --
	( 79.16, 75.80) --
	( 77.66, 76.12) --
	( 76.16, 76.44) --
	( 74.66, 76.85) --
	( 73.15, 77.26) --
	( 71.65, 77.67) --
	( 70.15, 78.11) --
	( 68.65, 78.70) --
	( 67.15, 79.33) --
	( 65.65, 80.06) --
	( 64.15, 80.81) --
	( 62.65, 81.63) --
	( 61.15, 82.55) --
	( 59.65, 83.47) --
	( 58.15, 84.27) --
	( 56.64, 84.91) --
	( 54.14, 85.15) --
        ( 53.2,71.6) --
	cycle;
\definecolor{drawColor}{cmyk}{.80,.29,.05,0}
\path[draw=drawColor, loosely dotted, line width= 1.2pt,line join=round,line cap=round] (  0.00, 80.97) -- (234.88, 80.97);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] 
        ( 53.5,72) --
        ( 55.14, 84.16) --
	( 56.64, 83.58) --
	( 58.15, 82.75) --
	( 59.65, 81.78) --
	( 61.15, 80.77) --
	( 62.65, 79.80) --
	( 64.15, 78.90) --
	( 65.65, 78.05) --
	( 67.15, 77.32) --
	( 68.65, 76.67) --
	( 70.15, 76.08) --
	( 71.65, 75.62) --
	( 73.15, 75.19) --
	( 74.66, 74.77) --
	( 76.16, 74.38) --
	( 77.66, 74.05) --
	( 79.16, 73.74) --
	( 80.66, 73.46) --
	( 82.16, 73.21) --
	( 83.66, 73.00) --
	( 85.16, 72.80) --
	( 86.66, 72.64) --
	( 88.16, 72.49) --
	( 89.66, 72.35) --
	( 91.17, 72.20) --
	( 92.67, 72.06) --
	( 94.17, 71.92) --
	( 95.67, 71.80) --
	( 97.17, 71.65) --
	( 98.67, 71.56) --
	(100.17, 71.46) --
	(101.67, 71.37) --
	(103.17, 71.29) --
	(104.67, 71.23) --
	(106.17, 71.15) --
	(107.68, 71.09) --
	(109.18, 71.02) --
	(110.68, 70.93) --
	(112.18, 70.88) --
	(113.68, 70.82) --
	(115.18, 70.76) --
	(116.68, 70.71) --
	(118.18, 70.65) --
	(119.68, 70.60) --
	(121.18, 70.55) --
	(122.68, 70.51) --
	(124.19, 70.46) --
	(125.69, 70.42) --
	(127.19, 70.38) --
	(128.69, 70.35) --
	(130.19, 70.32) --
	(131.69, 70.29) --
	(133.19, 70.25) --
	(134.69, 70.21) --
	(136.19, 70.18) --
	(137.69, 70.14) --
	(139.19, 70.10) --
	(140.70, 70.07) --
	(142.20, 70.05) --
	(143.70, 70.03) --
	(145.20, 70.02) --
	(146.70, 70.00) --
	(148.20, 69.98) --
	(149.70, 69.97) --
	(151.20, 69.95) --
	(152.70, 69.94) --
	(154.20, 69.93) --
	(155.70, 69.91) --
	(157.21, 69.89) --
	(158.71, 69.87) --
	(160.21, 69.87) --
	(161.71, 69.85) --
	(163.21, 69.84) --
	(164.71, 69.82) --
	(166.21, 69.82) --
	(167.71, 69.80) --
	(169.21, 69.78) --
	(170.71, 69.77) --
	(172.21, 69.76) --
	(173.72, 69.74) --
	(175.22, 69.72) --
	(176.72, 69.71) --
	(178.22, 69.71) --
	(179.72, 69.70) --
	(181.22, 69.70) --
	(182.72, 69.67) --
	(184.22, 69.66) --
	(185.72, 69.64) --
	(187.22, 69.62) --
	(188.72, 69.61) --
	(190.23, 69.58) --
	(191.73, 69.57) --
	(193.23, 69.56) --
	(194.73, 69.55) --
	(196.23, 69.55) --
	(197.73, 69.54) --
	(199.23, 69.53) --
	(200.73, 69.53) --
	(202.23, 69.52) --
	(203.73, 69.50);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- ( 53.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.66, 61.20) -- ( 83.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68, 61.20) -- (113.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 61.20) -- (143.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 61.20) -- (173.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.64, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.66, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.68, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.70, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.72, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.86) -- ( 43.20, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.91) -- ( 43.20,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.96) -- ( 43.20,134.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.02) -- ( 43.20,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.625) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.44) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,152.255) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	cycle;
\end{scope}

\end{tikzpicture}


==> Figures/Fig3_phi/phi_V5_instability.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{fillColor}{RGB}{190,190,190}
\path[fill=fillColor,dotted, line width= 0.8pt,fill opacity=0.60] ( 55.14, 65.81) --
	( 56.64, 65.81) --
	( 58.15, 65.81) --
	( 59.65, 65.81) --
	( 61.15, 65.81) --
	( 62.65, 65.81) --
	( 64.15, 65.81) --
	( 65.65, 65.81) --
	( 67.15, 65.81) --
	( 68.65, 65.81) --
	( 70.15, 65.81) --
	( 71.65, 65.81) --
	( 73.15, 65.81) --
	( 74.66, 65.81) --
	( 76.16, 65.81) --
	( 77.66, 65.81) --
	( 79.16, 65.81) --
	( 80.66, 65.81) --
	( 82.16, 65.81) --
	( 83.66, 65.81) --
	( 85.16, 65.81) --
	( 86.66, 65.81) --
	( 88.16, 65.81) --
	( 89.66, 65.81) --
	( 91.17, 65.81) --
	( 92.67, 65.81) --
	( 94.17, 65.81) --
	( 95.67, 65.81) --
	( 97.17, 65.81) --
	( 98.67, 65.81) --
	(100.17, 65.81) --
	(101.67, 65.81) --
	(103.17, 65.81) --
	(104.67, 65.81) --
	(106.17, 65.81) --
	(107.68, 65.81) --
	(109.18, 65.81) --
	(110.68, 65.81) --
	(112.18, 65.81) --
	(113.68, 65.81) --
	(115.18, 65.81) --
	(116.68, 65.81) --
	(118.18, 65.81) --
	(119.68, 65.81) --
	(121.18, 65.81) --
	(122.68, 65.81) --
	(124.19, 65.81) --
	(125.69, 65.81) --
	(127.19, 65.81) --
	(128.69, 65.81) --
	(130.19, 65.81) --
	(131.69, 65.81) --
	(133.19, 65.81) --
	(134.69, 65.81) --
	(136.19, 65.81) --
	(137.69, 65.81) --
	(139.19, 65.81) --
	(140.70, 65.81) --
	(142.20, 65.81) --
	(143.70, 65.81) --
	(145.20, 65.81) --
	(146.70, 65.81) --
	(148.20, 65.81) --
	(149.70, 65.81) --
	(151.20, 65.81) --
	(152.70, 65.81) --
	(154.20, 65.81) --
	(155.70, 65.81) --
	(157.21, 65.81) --
	(158.71, 65.81) --
	(160.21, 65.81) --
	(161.71, 65.81) --
	(163.21, 65.81) --
	(164.71, 65.81) --
	(166.21, 65.81) --
	(167.71, 65.81) --
	(169.21, 65.81) --
	(170.71, 65.81) --
	(172.21, 65.81) --
	(173.72, 65.81) --
	(175.22, 65.81) --
	(176.72, 65.81) --
	(178.22, 65.81) --
	(179.72, 65.81) --
	(181.22, 65.81) --
	(182.72, 65.81) --
	(184.22, 65.81) --
	(185.72, 65.81) --
	(187.22, 65.81) --
	(188.72, 65.81) --
	(190.23, 65.81) --
	(191.73, 65.81) --
	(193.23, 65.81) --
	(194.73, 65.81) --
	(196.23, 65.81) --
	(197.73, 65.81) --
	(199.23, 65.81) --
	(200.73, 65.81) --
	(202.23, 65.81) --
	(203.73, 65.81) --
	(203.73, 65.81) --
	(202.23, 65.81) --
	(200.73, 65.81) --
	(199.23, 65.81) --
	(197.73, 65.81) --
	(196.23, 65.81) --
	(194.73, 65.81) --
	(193.23, 65.81) --
	(191.73, 65.81) --
	(190.23, 65.81) --
	(188.72, 65.81) --
	(187.22, 65.81) --
	(185.72, 65.81) --
	(184.22, 65.81) --
	(182.72, 65.81) --
	(181.22, 65.81) --
	(179.72, 65.81) --
	(178.22, 65.81) --
	(176.72, 65.81) --
	(175.22, 65.81) --
	(173.72, 65.81) --
	(172.21, 65.81) --
	(170.71, 65.81) --
	(169.21, 65.81) --
	(167.71, 65.81) --
	(166.21, 65.81) --
	(164.71, 65.81) --
	(163.21, 65.81) --
	(161.71, 65.81) --
	(160.21, 65.81) --
	(158.71, 65.81) --
	(157.21, 65.81) --
	(155.70, 65.81) --
	(154.20, 65.81) --
	(152.70, 65.81) --
	(151.20, 65.81) --
	(149.70, 65.81) --
	(148.20, 65.81) --
	(146.70, 65.81) --
	(145.20, 65.81) --
	(143.70, 65.81) --
	(142.20, 65.81) --
	(140.70, 65.81) --
	(139.19, 65.81) --
	(137.69, 65.81) --
	(136.19, 65.81) --
	(134.69, 65.81) --
	(133.19, 65.81) --
	(131.69, 65.81) --
	(130.19, 65.81) --
	(128.69, 65.81) --
	(127.19, 65.81) --
	(125.69, 65.81) --
	(124.19, 65.81) --
	(122.68, 65.81) --
	(121.18, 65.81) --
	(119.68, 65.81) --
	(118.18, 65.81) --
	(116.68, 65.81) --
	(115.18, 65.81) --
	(113.68, 65.81) --
	(112.18, 65.81) --
	(110.68, 65.81) --
	(109.18, 65.81) --
	(107.68, 65.81) --
	(106.17, 65.81) --
	(104.67, 65.81) --
	(103.17, 65.81) --
	(101.67, 65.81) --
	(100.17, 65.81) --
	( 98.67, 65.81) --
	( 97.17, 65.81) --
	( 95.67, 65.81) --
	( 94.17, 65.81) --
	( 92.67, 65.81) --
	( 91.17, 65.81) --
	( 89.66, 65.81) --
	( 88.16, 65.81) --
	( 86.66, 65.81) --
	( 85.16, 65.81) --
	( 83.66, 65.81) --
	( 82.16, 65.81) --
	( 80.66, 65.81) --
	( 79.16, 65.81) --
	( 77.66, 65.81) --
	( 76.16, 65.81) --
	( 74.66, 65.81) --
	( 73.15, 65.81) --
	( 71.65, 65.81) --
	( 70.15, 65.81) --
	( 68.65, 65.81) --
	( 67.15, 65.81) --
	( 65.65, 65.81) --
	( 64.15, 65.81) --
	( 62.65, 65.81) --
	( 61.15, 65.81) --
	( 59.65, 65.81) --
	( 58.15, 65.81) --
	( 56.64, 65.81) --
	( 55.14, 65.81) --
	cycle;
\definecolor{drawColor}{cmyk}{.80,.29,.05,0}
\path[draw=drawColor, loosely dotted, line width= 1.2pt,line join=round,line cap=round] (  0.00, 65.81) -- (234.88, 65.81);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor, line width= 0.4pt,line join=round,line cap=round] ( 55.14, 65.81) --
	( 56.64, 65.81) --
	( 58.15, 65.81) --
	( 59.65, 65.81) --
	( 61.15, 65.81) --
	( 62.65, 65.81) --
	( 64.15, 65.81) --
	( 65.65, 65.81) --
	( 67.15, 65.81) --
	( 68.65, 65.81) --
	( 70.15, 65.81) --
	( 71.65, 65.81) --
	( 73.15, 65.81) --
	( 74.66, 65.81) --
	( 76.16, 65.81) --
	( 77.66, 65.81) --
	( 79.16, 65.81) --
	( 80.66, 65.81) --
	( 82.16, 65.81) --
	( 83.66, 65.81) --
	( 85.16, 65.81) --
	( 86.66, 65.81) --
	( 88.16, 65.81) --
	( 89.66, 65.81) --
	( 91.17, 65.81) --
	( 92.67, 65.81) --
	( 94.17, 65.81) --
	( 95.67, 65.81) --
	( 97.17, 65.81) --
	( 98.67, 65.81) --
	(100.17, 65.81) --
	(101.67, 65.81) --
	(103.17, 65.81) --
	(104.67, 65.81) --
	(106.17, 65.81) --
	(107.68, 65.81) --
	(109.18, 65.81) --
	(110.68, 65.81) --
	(112.18, 65.81) --
	(113.68, 65.81) --
	(115.18, 65.81) --
	(116.68, 65.81) --
	(118.18, 65.81) --
	(119.68, 65.81) --
	(121.18, 65.81) --
	(122.68, 65.81) --
	(124.19, 65.81) --
	(125.69, 65.81) --
	(127.19, 65.81) --
	(128.69, 65.81) --
	(130.19, 65.81) --
	(131.69, 65.81) --
	(133.19, 65.81) --
	(134.69, 65.81) --
	(136.19, 65.81) --
	(137.69, 65.81) --
	(139.19, 65.81) --
	(140.70, 65.81) --
	(142.20, 65.81) --
	(143.70, 65.81) --
	(145.20, 65.81) --
	(146.70, 65.81) --
	(148.20, 65.81) --
	(149.70, 65.81) --
	(151.20, 65.81) --
	(152.70, 65.81) --
	(154.20, 65.81) --
	(155.70, 65.81) --
	(157.21, 65.81) --
	(158.71, 65.81) --
	(160.21, 65.81) --
	(161.71, 65.81) --
	(163.21, 65.81) --
	(164.71, 65.81) --
	(166.21, 65.81) --
	(167.71, 65.81) --
	(169.21, 65.81) --
	(170.71, 65.81) --
	(172.21, 65.81) --
	(173.72, 65.81) --
	(175.22, 65.81) --
	(176.72, 65.81) --
	(178.22, 65.81) --
	(179.72, 65.81) --
	(181.22, 65.81) --
	(182.72, 65.81) --
	(184.22, 65.81) --
	(185.72, 65.81) --
	(187.22, 65.81) --
	(188.72, 65.81) --
	(190.23, 65.81) --
	(191.73, 65.81) --
	(193.23, 65.81) --
	(194.73, 65.81) --
	(196.23, 65.81) --
	(197.73, 65.81) --
	(199.23, 65.81) --
	(200.73, 65.81) --
	(202.23, 65.81) --
	(203.73, 65.81);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- ( 53.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.66, 61.20) -- ( 83.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68, 61.20) -- (113.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 61.20) -- (143.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 61.20) -- (173.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.64, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.66, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.68, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.70, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.72, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.86) -- ( 43.20, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.91) -- ( 43.20,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.96) -- ( 43.20,134.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.02) -- ( 43.20,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.625) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.44) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,152.255) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	cycle;
\end{scope}

\end{tikzpicture}


==> Figures/Fig3_phi/phi_V5_stable.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{fillColor}{RGB}{190,190,190}
\path[fill=fillColor,fill opacity=0.60] 
        ( 53.7,69.9) --
        ( 55.44, 83.02) --
	( 56.64, 86.66) --
	( 58.15, 90.95) --
	( 59.65, 95.34) --
	( 61.15, 99.80) --
	( 62.65,104.29) --
	( 64.15,108.79) --
	( 65.65,113.03) --
	( 67.15,116.90) --
	( 68.65,120.36) --
	( 70.15,123.40) --
	( 71.65,126.02) --
	( 73.15,128.27) --
	( 74.66,130.00) --
	( 76.16,131.51) --
	( 77.66,132.74) --
	( 79.16,133.74) --
	( 80.66,134.59) --
	( 82.16,135.20) --
	( 83.66,135.73) --
	( 85.16,136.16) --
	( 86.66,136.48) --
	( 88.16,136.77) --
	( 89.66,137.00) --
	( 91.17,137.12) --
	( 92.67,137.29) --
	( 94.17,137.36) --
	( 95.67,137.48) --
	( 97.17,137.57) --
	( 98.67,137.62) --
	(100.17,137.70) --
	(101.67,137.78) --
	(103.17,137.75) --
	(104.67,137.75) --
	(106.17,137.77) --
	(107.68,137.81) --
	(109.18,137.82) --
	(110.68,137.80) --
	(112.18,137.75) --
	(113.68,137.75) --
	(115.18,137.77) --
	(116.68,137.78) --
	(118.18,137.80) --
	(119.68,137.81) --
	(121.18,137.82) --
	(122.68,137.82) --
	(124.19,137.77) --
	(125.69,137.77) --
	(127.19,137.83) --
	(128.69,137.84) --
	(130.19,137.84) --
	(131.69,137.88) --
	(133.19,137.91) --
	(134.69,137.89) --
	(136.19,137.89) --
	(137.69,137.87) --
	(139.19,137.88) --
	(140.70,137.82) --
	(142.20,137.78) --
	(143.70,137.75) --
	(145.20,137.78) --
	(146.70,137.79) --
	(148.20,137.81) --
	(149.70,137.77) --
	(151.20,137.84) --
	(152.70,137.86) --
	(154.20,137.83) --
	(155.70,137.78) --
	(157.21,137.77) --
	(158.71,137.76) --
	(160.21,137.72) --
	(161.71,137.74) --
	(163.21,137.71) --
	(164.71,137.77) --
	(166.21,137.82) --
	(167.71,137.86) --
	(169.21,137.88) --
	(170.71,137.86) --
	(172.21,137.87) --
	(173.72,137.91) --
	(175.22,138.00) --
	(176.72,137.99) --
	(178.22,138.02) --
	(179.72,138.03) --
	(181.22,137.95) --
	(182.72,137.98) --
	(184.22,137.89) --
	(185.72,137.82) --
	(187.22,137.77) --
	(188.72,137.78) --
	(190.23,137.77) --
	(191.73,137.77) --
	(193.23,137.75) --
	(194.73,137.73) --
	(196.23,137.74) --
	(197.73,137.79) --
	(199.23,137.79) --
	(200.73,137.77) --
	(202.23,137.74) --
	(203.73,137.74) --
	(203.73,148.34) --
	(202.23,148.28) --
	(200.73,148.34) --
	(199.23,148.31) --
	(197.73,148.35) --
	(196.23,148.32) --
	(194.73,148.31) --
	(193.23,148.35) --
	(191.73,148.30) --
	(190.23,148.29) --
	(188.72,148.36) --
	(187.22,148.39) --
	(185.72,148.43) --
	(184.22,148.44) --
	(182.72,148.47) --
	(181.22,148.49) --
	(179.72,148.53) --
	(178.22,148.55) --
	(176.72,148.55) --
	(175.22,148.51) --
	(173.72,148.45) --
	(172.21,148.42) --
	(170.71,148.44) --
	(169.21,148.44) --
	(167.71,148.42) --
	(166.21,148.36) --
	(164.71,148.35) --
	(163.21,148.27) --
	(161.71,148.26) --
	(160.21,148.27) --
	(158.71,148.29) --
	(157.21,148.33) --
	(155.70,148.37) --
	(154.20,148.45) --
	(152.70,148.43) --
	(151.20,148.38) --
	(149.70,148.35) --
	(148.20,148.39) --
	(146.70,148.39) --
	(145.20,148.33) --
	(143.70,148.41) --
	(142.20,148.38) --
	(140.70,148.43) --
	(139.19,148.43) --
	(137.69,148.42) --
	(136.19,148.38) --
	(134.69,148.41) --
	(133.19,148.41) --
	(131.69,148.35) --
	(130.19,148.33) --
	(128.69,148.33) --
	(127.19,148.36) --
	(125.69,148.37) --
	(124.19,148.37) --
	(122.68,148.40) --
	(121.18,148.35) --
	(119.68,148.38) --
	(118.18,148.28) --
	(116.68,148.22) --
	(115.18,148.23) --
	(113.68,148.28) --
	(112.18,148.29) --
	(110.68,148.31) --
	(109.18,148.34) --
	(107.68,148.33) --
	(106.17,148.26) --
	(104.67,148.28) --
	(103.17,148.30) --
	(101.67,148.25) --
	(100.17,148.16) --
	( 98.67,148.08) --
	( 97.17,147.99) --
	( 95.67,147.95) --
	( 94.17,147.90) --
	( 92.67,147.74) --
	( 91.17,147.61) --
	( 89.66,147.43) --
	( 88.16,147.21) --
	( 86.66,146.94) --
	( 85.16,146.58) --
	( 83.66,146.21) --
	( 82.16,145.66) --
	( 80.66,144.96) --
	( 79.16,144.18) --
	( 77.66,143.21) --
	( 76.16,142.04) --
	( 74.66,140.51) --
	( 73.15,138.66) --
	( 71.65,136.49) --
	( 70.15,133.75) --
	( 68.65,130.50) --
	( 67.15,126.76) --
	( 65.65,122.40) --
	( 64.15,117.51) --
	( 62.65,112.28) --
	( 61.15,106.72) --
	( 59.65,101.23) --
	( 58.15, 95.69) --
	( 56.64, 90.20) --
	( 54.54, 84.33) --
        ( 53.3,69.9) --
	cycle;
\definecolor{drawColor}{cmyk}{.80,.29,.05,0}
\path[draw=drawColor, loosely dotted, line width=1pt,line join=round,line cap=round] (  0.00, 65.81) -- (234.88, 65.81);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] 
        ( 53.5,70) --
        ( 55.14, 84.18) --
	( 56.64, 88.43) --
	( 58.15, 93.32) --
	( 59.65, 98.28) --
	( 61.15,103.26) --
	( 62.65,108.29) --
	( 64.15,113.15) --
	( 65.65,117.72) --
	( 67.15,121.83) --
	( 68.65,125.43) --
	( 70.15,128.57) --
	( 71.65,131.26) --
	( 73.15,133.47) --
	( 74.66,135.26) --
	( 76.16,136.78) --
	( 77.66,137.97) --
	( 79.16,138.96) --
	( 80.66,139.77) --
	( 82.16,140.43) --
	( 83.66,140.97) --
	( 85.16,141.37) --
	( 86.66,141.71) --
	( 88.16,141.99) --
	( 89.66,142.21) --
	( 91.17,142.36) --
	( 92.67,142.52) --
	( 94.17,142.63) --
	( 95.67,142.72) --
	( 97.17,142.78) --
	( 98.67,142.85) --
	(100.17,142.93) --
	(101.67,143.02) --
	(103.17,143.02) --
	(104.67,143.02) --
	(106.17,143.02) --
	(107.68,143.07) --
	(109.18,143.08) --
	(110.68,143.06) --
	(112.18,143.02) --
	(113.68,143.01) --
	(115.18,143.00) --
	(116.68,143.00) --
	(118.18,143.04) --
	(119.68,143.10) --
	(121.18,143.09) --
	(122.68,143.11) --
	(124.19,143.07) --
	(125.69,143.07) --
	(127.19,143.10) --
	(128.69,143.09) --
	(130.19,143.08) --
	(131.69,143.12) --
	(133.19,143.16) --
	(134.69,143.15) --
	(136.19,143.14) --
	(137.69,143.15) --
	(139.19,143.16) --
	(140.70,143.13) --
	(142.20,143.08) --
	(143.70,143.08) --
	(145.20,143.05) --
	(146.70,143.09) --
	(148.20,143.10) --
	(149.70,143.06) --
	(151.20,143.11) --
	(152.70,143.15) --
	(154.20,143.14) --
	(155.70,143.08) --
	(157.21,143.05) --
	(158.71,143.02) --
	(160.21,142.99) --
	(161.71,143.00) --
	(163.21,142.99) --
	(164.71,143.06) --
	(166.21,143.09) --
	(167.71,143.14) --
	(169.21,143.16) --
	(170.71,143.15) --
	(172.21,143.14) --
	(173.72,143.18) --
	(175.22,143.26) --
	(176.72,143.27) --
	(178.22,143.29) --
	(179.72,143.28) --
	(181.22,143.22) --
	(182.72,143.22) --
	(184.22,143.16) --
	(185.72,143.12) --
	(187.22,143.08) --
	(188.72,143.07) --
	(190.23,143.03) --
	(191.73,143.03) --
	(193.23,143.05) --
	(194.73,143.02) --
	(196.23,143.03) --
	(197.73,143.07) --
	(199.23,143.05) --
	(200.73,143.05) --
	(202.23,143.01) --
	(203.73,143.04);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- ( 53.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.66, 61.20) -- ( 83.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68, 61.20) -- (113.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 61.20) -- (143.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 61.20) -- (173.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.64, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.66, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.68, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.70, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.72, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.86) -- ( 43.20, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.91) -- ( 43.20,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.96) -- ( 43.20,134.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.02) -- ( 43.20,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 94.625) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,123.44) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,152.255) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	cycle;
\end{scope}

\end{tikzpicture}


==> Figures/Fig4_gamma/gamma_instability.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{fillColor}{RGB}{190,190,190}
\path[fill=fillColor,fill opacity=0.60] ( 53.5,68) --
( 55.14,135.86) --
	( 56.64,132.89) --
	( 58.15,134.38) --
	( 59.65,136.23) --
	( 61.15,137.44) --
	( 62.65,137.92) --
	( 64.15,137.99) --
	( 65.65,137.81) --
	( 67.15,137.48) --
	( 68.65,137.07) --
	( 70.15,136.53) --
	( 71.65,136.09) --
	( 73.15,135.67) --
	( 74.66,135.24) --
	( 76.16,134.77) --
	( 77.66,134.48) --
	( 79.16,134.20) --
	( 80.66,133.92) --
	( 82.16,133.60) --
	( 83.66,133.31) --
	( 85.16,133.11) --
	( 86.66,132.91) --
	( 88.16,132.74) --
	( 89.66,132.62) --
	( 91.17,132.47) --
	( 92.67,132.30) --
	( 94.17,132.14) --
	( 95.67,132.06) --
	( 97.17,131.95) --
	( 98.67,131.87) --
	(100.17,131.79) --
	(101.67,131.67) --
	(103.17,131.61) --
	(104.67,131.53) --
	(106.17,131.46) --
	(107.68,131.39) --
	(109.18,131.32) --
	(110.68,131.21) --
	(112.18,131.10) --
	(113.68,131.02) --
	(115.18,130.93) --
	(116.68,130.89) --
	(118.18,130.81) --
	(119.68,130.75) --
	(121.18,130.67) --
	(122.68,130.64) --
	(124.19,130.58) --
	(125.69,130.57) --
	(127.19,130.48) --
	(128.69,130.43) --
	(130.19,130.38) --
	(131.69,130.33) --
	(133.19,130.30) --
	(134.69,130.25) --
	(136.19,130.24) --
	(137.69,130.20) --
	(139.19,130.17) --
	(140.70,130.11) --
	(142.20,130.02) --
	(143.70,130.00) --
	(145.20,129.93) --
	(146.70,129.85) --
	(148.20,129.78) --
	(149.70,129.77) --
	(151.20,129.77) --
	(152.70,129.73) --
	(154.20,129.70) --
	(155.70,129.65) --
	(157.21,129.65) --
	(158.71,129.65) --
	(160.21,129.64) --
	(161.71,129.64) --
	(163.21,129.59) --
	(164.71,129.58) --
	(166.21,129.53) --
	(167.71,129.50) --
	(169.21,129.52) --
	(170.71,129.49) --
	(172.21,129.48) --
	(173.72,129.43) --
	(175.22,129.38) --
	(176.72,129.35) --
	(178.22,129.30) --
	(179.72,129.28) --
	(181.22,129.24) --
	(182.72,129.24) --
	(184.22,129.20) --
	(185.72,129.18) --
	(187.22,129.17) --
	(188.72,129.12) --
	(190.23,129.09) --
	(191.73,129.04) --
	(193.23,129.04) --
	(194.73,129.03) --
	(196.23,129.04) --
	(197.73,129.01) --
	(199.23,129.02) --
	(200.73,129.03) --
	(202.23,129.05) --
	(203.73,129.05) --
	(203.73,134.61) --
	(202.23,134.61) --
	(200.73,134.64) --
	(199.23,134.63) --
	(197.73,134.62) --
	(196.23,134.62) --
	(194.73,134.61) --
	(193.23,134.62) --
	(191.73,134.60) --
	(190.23,134.63) --
	(188.72,134.66) --
	(187.22,134.71) --
	(185.72,134.73) --
	(184.22,134.78) --
	(182.72,134.75) --
	(181.22,134.75) --
	(179.72,134.78) --
	(178.22,134.82) --
	(176.72,134.88) --
	(175.22,134.95) --
	(173.72,134.95) --
	(172.21,134.98) --
	(170.71,134.97) --
	(169.21,134.99) --
	(167.71,135.03) --
	(166.21,135.03) --
	(164.71,135.01) --
	(163.21,135.08) --
	(161.71,135.06) --
	(160.21,135.09) --
	(158.71,135.06) --
	(157.21,135.01) --
	(155.70,135.05) --
	(154.20,135.05) --
	(152.70,135.07) --
	(151.20,135.10) --
	(149.70,135.15) --
	(148.20,135.18) --
	(146.70,135.24) --
	(145.20,135.24) --
	(143.70,135.32) --
	(142.20,135.40) --
	(140.70,135.44) --
	(139.19,135.48) --
	(137.69,135.49) --
	(136.19,135.50) --
	(134.69,135.50) --
	(133.19,135.56) --
	(131.69,135.62) --
	(130.19,135.65) --
	(128.69,135.67) --
	(127.19,135.77) --
	(125.69,135.80) --
	(124.19,135.90) --
	(122.68,135.90) --
	(121.18,135.98) --
	(119.68,136.04) --
	(118.18,136.08) --
	(116.68,136.13) --
	(115.18,136.16) --
	(113.68,136.22) --
	(112.18,136.28) --
	(110.68,136.41) --
	(109.18,136.49) --
	(107.68,136.50) --
	(106.17,136.57) --
	(104.67,136.65) --
	(103.17,136.70) --
	(101.67,136.76) --
	(100.17,136.86) --
	( 98.67,136.92) --
	( 97.17,136.99) --
	( 95.67,137.04) --
	( 94.17,137.22) --
	( 92.67,137.30) --
	( 91.17,137.42) --
	( 89.66,137.60) --
	( 88.16,137.73) --
	( 86.66,137.85) --
	( 85.16,138.01) --
	( 83.66,138.21) --
	( 82.16,138.38) --
	( 80.66,138.58) --
	( 79.16,138.85) --
	( 77.66,139.14) --
	( 76.16,139.38) --
	( 74.66,139.74) --
	( 73.15,140.14) --
	( 71.65,140.51) --
	( 70.15,140.89) --
	( 68.65,141.26) --
	( 67.15,141.62) --
	( 65.65,141.84) --
	( 64.15,141.97) --
	( 62.65,141.86) --
	( 61.15,141.33) --
	( 59.65,140.02) --
	( 58.15,137.93) --
	( 56.64,136.02) --
	( 55.14,138.45) --
        ( 53.5,68) --
	cycle;
\definecolor{drawColor}{cmyk}{.80,.29,.05,0}
\path[draw=drawColor, loosely dotted, line width=1pt, line join=round,line cap=round] ( 49.20,137.85) -- (209.68,137.85);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.5,68) --
	  ( 55.14,137.15) --
	( 56.64,134.45) --
	( 58.15,136.16) --
	( 59.65,138.12) --
	( 61.15,139.39) --
	( 62.65,139.89) --
	( 64.15,139.98) --
	( 65.65,139.83) --
	( 67.15,139.55) --
	( 68.65,139.17) --
	( 70.15,138.71) --
	( 71.65,138.30) --
	( 73.15,137.90) --
	( 74.66,137.49) --
	( 76.16,137.08) --
	( 77.66,136.81) --
	( 79.16,136.52) --
	( 80.66,136.25) --
	( 82.16,135.99) --
	( 83.66,135.76) --
	( 85.16,135.56) --
	( 86.66,135.38) --
	( 88.16,135.24) --
	( 89.66,135.11) --
	( 91.17,134.95) --
	( 92.67,134.80) --
	( 94.17,134.68) --
	( 95.67,134.55) --
	( 97.17,134.47) --
	( 98.67,134.40) --
	(100.17,134.32) --
	(101.67,134.21) --
	(103.17,134.15) --
	(104.67,134.09) --
	(106.17,134.01) --
	(107.68,133.95) --
	(109.18,133.90) --
	(110.68,133.81) --
	(112.18,133.69) --
	(113.68,133.62) --
	(115.18,133.54) --
	(116.68,133.51) --
	(118.18,133.44) --
	(119.68,133.40) --
	(121.18,133.32) --
	(122.68,133.27) --
	(124.19,133.24) --
	(125.69,133.18) --
	(127.19,133.12) --
	(128.69,133.05) --
	(130.19,133.01) --
	(131.69,132.97) --
	(133.19,132.93) --
	(134.69,132.88) --
	(136.19,132.87) --
	(137.69,132.85) --
	(139.19,132.82) --
	(140.70,132.77) --
	(142.20,132.71) --
	(143.70,132.66) --
	(145.20,132.58) --
	(146.70,132.55) --
	(148.20,132.48) --
	(149.70,132.46) --
	(151.20,132.44) --
	(152.70,132.40) --
	(154.20,132.38) --
	(155.70,132.35) --
	(157.21,132.33) --
	(158.71,132.36) --
	(160.21,132.36) --
	(161.71,132.35) --
	(163.21,132.34) --
	(164.71,132.30) --
	(166.21,132.28) --
	(167.71,132.26) --
	(169.21,132.26) --
	(170.71,132.23) --
	(172.21,132.23) --
	(173.72,132.19) --
	(175.22,132.16) --
	(176.72,132.12) --
	(178.22,132.06) --
	(179.72,132.03) --
	(181.22,132.00) --
	(182.72,132.00) --
	(184.22,131.99) --
	(185.72,131.95) --
	(187.22,131.94) --
	(188.72,131.89) --
	(190.23,131.86) --
	(191.73,131.82) --
	(193.23,131.83) --
	(194.73,131.82) --
	(196.23,131.83) --
	(197.73,131.81) --
	(199.23,131.83) --
	(200.73,131.83) --
	(202.23,131.83) --
	(203.73,131.83);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- ( 53.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.66, 61.20) -- ( 83.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68, 61.20) -- (113.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 61.20) -- (143.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 61.20) -- (173.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.64, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.66, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.68, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.70, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.72, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.86) -- ( 43.20, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.91) -- ( 43.20,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.96) -- ( 43.20,134.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.02) -- ( 43.20,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.86) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,111.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.96) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,158.02) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	cycle;
\end{scope}

\end{tikzpicture}


==> Figures/Fig4_gamma/gamma_stable.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-28 17:01:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (234.88,234.88);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{fillColor}{RGB}{190,190,190}

\path[fill=fillColor,fill opacity=0.60] 
( 53.5,68) --
( 55.14,127.91) --
	( 56.64,121.77) --
	( 58.15,119.07) --
	( 59.65,118.50) --
	( 61.15,119.09) --
	( 62.65,120.18) --
	( 64.15,121.50) --
	( 65.65,122.80) --
	( 67.15,123.92) --
	( 68.65,125.00) --
	( 70.15,125.85) --
	( 71.65,126.48) --
	( 73.15,127.02) --
	( 74.66,127.25) --
	( 76.16,127.45) --
	( 77.66,127.57) --
	( 79.16,127.50) --
	( 80.66,127.50) --
	( 82.16,127.41) --
	( 83.66,127.25) --
	( 85.16,127.14) --
	( 86.66,127.03) --
	( 88.16,126.87) --
	( 89.66,126.77) --
	( 91.17,126.60) --
	( 92.67,126.47) --
	( 94.17,126.33) --
	( 95.67,126.21) --
	( 97.17,126.02) --
	( 98.67,125.93) --
	(100.17,125.77) --
	(101.67,125.61) --
	(103.17,125.53) --
	(104.67,125.35) --
	(106.17,125.29) --
	(107.68,125.20) --
	(109.18,125.13) --
	(110.68,125.01) --
	(112.18,124.93) --
	(113.68,124.89) --
	(115.18,124.74) --
	(116.68,124.67) --
	(118.18,124.60) --
	(119.68,124.50) --
	(121.18,124.39) --
	(122.68,124.32) --
	(124.19,124.25) --
	(125.69,124.22) --
	(127.19,124.17) --
	(128.69,124.14) --
	(130.19,124.03) --
	(131.69,123.96) --
	(133.19,123.87) --
	(134.69,123.83) --
	(136.19,123.81) --
	(137.69,123.74) --
	(139.19,123.73) --
	(140.70,123.66) --
	(142.20,123.59) --
	(143.70,123.54) --
	(145.20,123.54) --
	(146.70,123.55) --
	(148.20,123.45) --
	(149.70,123.43) --
	(151.20,123.42) --
	(152.70,123.43) --
	(154.20,123.42) --
	(155.70,123.32) --
	(157.21,123.30) --
	(158.71,123.24) --
	(160.21,123.21) --
	(161.71,123.16) --
	(163.21,123.13) --
	(164.71,123.11) --
	(166.21,123.08) --
	(167.71,123.10) --
	(169.21,123.05) --
	(170.71,122.97) --
	(172.21,122.98) --
	(173.72,122.94) --
	(175.22,122.99) --
	(176.72,122.98) --
	(178.22,122.96) --
	(179.72,122.94) --
	(181.22,122.91) --
	(182.72,122.93) --
	(184.22,122.87) --
	(185.72,122.88) --
	(187.22,122.81) --
	(188.72,122.82) --
	(190.23,122.74) --
	(191.73,122.74) --
	(193.23,122.74) --
	(194.73,122.70) --
	(196.23,122.73) --
	(197.73,122.74) --
	(199.23,122.67) --
	(200.73,122.66) --
	(202.23,122.62) --
	(203.73,122.61) --
	(203.73,127.24) --
	(202.23,127.28) --
	(200.73,127.26) --
	(199.23,127.30) --
	(197.73,127.29) --
	(196.23,127.28) --
	(194.73,127.33) --
	(193.23,127.32) --
	(191.73,127.33) --
	(190.23,127.38) --
	(188.72,127.45) --
	(187.22,127.42) --
	(185.72,127.44) --
	(184.22,127.46) --
	(182.72,127.54) --
	(181.22,127.53) --
	(179.72,127.53) --
	(178.22,127.53) --
	(176.72,127.56) --
	(175.22,127.58) --
	(173.72,127.50) --
	(172.21,127.57) --
	(170.71,127.62) --
	(169.21,127.64) --
	(167.71,127.65) --
	(166.21,127.65) --
	(164.71,127.64) --
	(163.21,127.67) --
	(161.71,127.72) --
	(160.21,127.72) --
	(158.71,127.77) --
	(157.21,127.83) --
	(155.70,127.82) --
	(154.20,127.86) --
	(152.70,127.92) --
	(151.20,127.80) --
	(149.70,127.88) --
	(148.20,127.84) --
	(146.70,127.95) --
	(145.20,127.97) --
	(143.70,127.96) --
	(142.20,128.01) --
	(140.70,128.11) --
	(139.19,128.18) --
	(137.69,128.26) --
	(136.19,128.24) --
	(134.69,128.31) --
	(133.19,128.34) --
	(131.69,128.37) --
	(130.19,128.43) --
	(128.69,128.49) --
	(127.19,128.51) --
	(125.69,128.60) --
	(124.19,128.70) --
	(122.68,128.74) --
	(121.18,128.77) --
	(119.68,128.91) --
	(118.18,128.97) --
	(116.68,129.00) --
	(115.18,129.06) --
	(113.68,129.18) --
	(112.18,129.31) --
	(110.68,129.36) --
	(109.18,129.49) --
	(107.68,129.54) --
	(106.17,129.62) --
	(104.67,129.73) --
	(103.17,129.86) --
	(101.67,129.98) --
	(100.17,130.15) --
	( 98.67,130.28) --
	( 97.17,130.47) --
	( 95.67,130.65) --
	( 94.17,130.81) --
	( 92.67,130.88) --
	( 91.17,130.94) --
	( 89.66,131.17) --
	( 88.16,131.28) --
	( 86.66,131.45) --
	( 85.16,131.64) --
	( 83.66,131.80) --
	( 82.16,131.93) --
	( 80.66,132.05) --
	( 79.16,132.17) --
	( 77.66,132.22) --
	( 76.16,132.29) --
	( 74.66,132.19) --
	( 73.15,132.06) --
	( 71.65,131.75) --
	( 70.15,131.22) --
	( 68.65,130.50) --
	( 67.15,129.53) --
	( 65.65,128.36) --
	( 64.15,126.98) --
	( 62.65,125.58) --
	( 61.15,124.32) --
	( 59.65,123.48) --
	( 58.15,123.68) --
	( 56.64,125.82) --
	( 55.14,131.22) --
        ( 53.5,68) --
	cycle;
% \definecolor{drawColor}{RGB}{255,0,0}
\definecolor{drawColor}{cmyk}{.80,.29,.05,0}

\path[draw=drawColor, loosely dotted, line width=1pt, line join=round,line cap=round] ( 49.20,137.85) -- (209.68,137.85);
\end{scope}
\begin{scope}
% \path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.5,68) --
	( 55.14,129.57) --
	( 56.64,123.80) --
	( 58.15,121.37) --
	( 59.65,120.99) --
	( 61.15,121.71) --
	( 62.65,122.88) --
	( 64.15,124.24) --
	( 65.65,125.58) --
	( 67.15,126.72) --
	( 68.65,127.75) --
	( 70.15,128.54) --
	( 71.65,129.12) --
	( 73.15,129.54) --
	( 74.66,129.72) --
	( 76.16,129.87) --
	( 77.66,129.90) --
	( 79.16,129.84) --
	( 80.66,129.78) --
	( 82.16,129.67) --
	( 83.66,129.52) --
	( 85.16,129.39) --
	( 86.66,129.24) --
	( 88.16,129.08) --
	( 89.66,128.97) --
	( 91.17,128.77) --
	( 92.67,128.67) --
	( 94.17,128.57) --
	( 95.67,128.43) --
	( 97.17,128.25) --
	( 98.67,128.10) --
	(100.17,127.96) --
	(101.67,127.80) --
	(103.17,127.70) --
	(104.67,127.54) --
	(106.17,127.46) --
	(107.68,127.37) --
	(109.18,127.31) --
	(110.68,127.19) --
	(112.18,127.12) --
	(113.68,127.03) --
	(115.18,126.90) --
	(116.68,126.84) --
	(118.18,126.78) --
	(119.68,126.70) --
	(121.18,126.58) --
	(122.68,126.53) --
	(124.19,126.48) --
	(125.69,126.41) --
	(127.19,126.34) --
	(128.69,126.32) --
	(130.19,126.23) --
	(131.69,126.17) --
	(133.19,126.11) --
	(134.69,126.07) --
	(136.19,126.03) --
	(137.69,126.00) --
	(139.19,125.96) --
	(140.70,125.89) --
	(142.20,125.80) --
	(143.70,125.75) --
	(145.20,125.76) --
	(146.70,125.75) --
	(148.20,125.65) --
	(149.70,125.65) --
	(151.20,125.61) --
	(152.70,125.68) --
	(154.20,125.64) --
	(155.70,125.57) --
	(157.21,125.56) --
	(158.71,125.50) --
	(160.21,125.47) --
	(161.71,125.44) --
	(163.21,125.40) --
	(164.71,125.38) --
	(166.21,125.36) --
	(167.71,125.37) --
	(169.21,125.34) --
	(170.71,125.29) --
	(172.21,125.27) --
	(173.72,125.22) --
	(175.22,125.29) --
	(176.72,125.27) --
	(178.22,125.25) --
	(179.72,125.23) --
	(181.22,125.22) --
	(182.72,125.23) --
	(184.22,125.16) --
	(185.72,125.16) --
	(187.22,125.11) --
	(188.72,125.14) --
	(190.23,125.06) --
	(191.73,125.04) --
	(193.23,125.03) --
	(194.73,125.01) --
	(196.23,125.01) --
	(197.73,125.02) --
	(199.23,124.99) --
	(200.73,124.96) --
	(202.23,124.95) --
	(203.73,124.92);
\end{scope}
\begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (234.88,234.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- ( 53.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.66, 61.20) -- ( 83.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68, 61.20) -- (113.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 61.20) -- (143.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 61.20) -- (173.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.64, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.66, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.68, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.70, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.72, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.86) -- ( 43.20, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.91) -- ( 43.20,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.96) -- ( 43.20,134.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.02) -- ( 43.20,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.86) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,111.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.96) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,158.02) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	cycle;
\end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (234.88,234.88);
% \definecolor{drawColor}{RGB}{0,0,0}

% % \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.44, 15.60) {StEM iterations};

% % \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,123.44) {$\gamma$};
% \end{scope}

\end{tikzpicture}


==> Figures/Fig5_alpha/alpha_instability.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{fillColor}{RGB}{190,190,190}
\path[fill=fillColor,fill opacity=0.60] ( 53.5,70) --
( 55.14, 74.27) --
	( 56.64, 81.77) --
	( 58.15, 87.70) --
	( 59.65, 91.50) --
	( 61.15, 93.68) --
	( 62.65, 94.88) --
	( 64.15, 95.54) --
	( 65.65, 95.86) --
	( 67.15, 96.02) --
	( 68.65, 96.08) --
	( 70.15, 96.18) --
	( 71.65, 96.18) --
	( 73.15, 96.18) --
	( 74.66, 96.17) --
	( 76.16, 96.16) --
	( 77.66, 96.16) --
	( 79.16, 96.14) --
	( 80.66, 96.09) --
	( 82.16, 96.09) --
	( 83.66, 96.04) --
	( 85.16, 96.06) --
	( 86.66, 96.07) --
	( 88.16, 96.08) --
	( 89.66, 96.04) --
	( 91.17, 96.05) --
	( 92.67, 96.03) --
	( 94.17, 95.96) --
	( 95.67, 96.02) --
	( 97.17, 96.02) --
	( 98.67, 95.99) --
	(100.17, 96.01) --
	(101.67, 95.99) --
	(103.17, 95.96) --
	(104.67, 96.00) --
	(106.17, 95.99) --
	(107.68, 95.97) --
	(109.18, 95.97) --
	(110.68, 96.02) --
	(112.18, 95.98) --
	(113.68, 95.99) --
	(115.18, 95.98) --
	(116.68, 95.94) --
	(118.18, 95.97) --
	(119.68, 95.95) --
	(121.18, 95.93) --
	(122.68, 95.99) --
	(124.19, 95.97) --
	(125.69, 95.96) --
	(127.19, 95.96) --
	(128.69, 95.97) --
	(130.19, 95.96) --
	(131.69, 95.99) --
	(133.19, 95.94) --
	(134.69, 95.94) --
	(136.19, 95.93) --
	(137.69, 95.93) --
	(139.19, 95.94) --
	(140.70, 95.96) --
	(142.20, 95.95) --
	(143.70, 95.94) --
	(145.20, 95.95) --
	(146.70, 95.96) --
	(148.20, 95.94) --
	(149.70, 95.91) --
	(151.20, 95.91) --
	(152.70, 95.90) --
	(154.20, 95.88) --
	(155.70, 95.90) --
	(157.21, 95.91) --
	(158.71, 95.90) --
	(160.21, 95.86) --
	(161.71, 95.88) --
	(163.21, 95.88) --
	(164.71, 95.89) --
	(166.21, 95.89) --
	(167.71, 95.89) --
	(169.21, 95.88) --
	(170.71, 95.87) --
	(172.21, 95.88) --
	(173.72, 95.90) --
	(175.22, 95.91) --
	(176.72, 95.93) --
	(178.22, 95.92) --
	(179.72, 95.92) --
	(181.22, 95.92) --
	(182.72, 95.94) --
	(184.22, 95.89) --
	(185.72, 95.89) --
	(187.22, 95.90) --
	(188.72, 95.86) --
	(190.23, 95.87) --
	(191.73, 95.86) --
	(193.23, 95.88) --
	(194.73, 95.90) --
	(196.23, 95.87) --
	(197.73, 95.90) --
	(199.23, 95.89) --
	(200.73, 95.90) --
	(202.23, 95.92) --
	(203.73, 95.89) --
	(203.73,101.35) --
	(202.23,101.36) --
	(200.73,101.36) --
	(199.23,101.36) --
	(197.73,101.32) --
	(196.23,101.33) --
	(194.73,101.35) --
	(193.23,101.36) --
	(191.73,101.35) --
	(190.23,101.33) --
	(188.72,101.36) --
	(187.22,101.35) --
	(185.72,101.38) --
	(184.22,101.37) --
	(182.72,101.38) --
	(181.22,101.36) --
	(179.72,101.37) --
	(178.22,101.40) --
	(176.72,101.38) --
	(175.22,101.33) --
	(173.72,101.37) --
	(172.21,101.40) --
	(170.71,101.39) --
	(169.21,101.36) --
	(167.71,101.38) --
	(166.21,101.39) --
	(164.71,101.33) --
	(163.21,101.31) --
	(161.71,101.31) --
	(160.21,101.33) --
	(158.71,101.39) --
	(157.21,101.39) --
	(155.70,101.39) --
	(154.20,101.36) --
	(152.70,101.38) --
	(151.20,101.40) --
	(149.70,101.36) --
	(148.20,101.37) --
	(146.70,101.42) --
	(145.20,101.39) --
	(143.70,101.36) --
	(142.20,101.34) --
	(140.70,101.36) --
	(139.19,101.40) --
	(137.69,101.35) --
	(136.19,101.38) --
	(134.69,101.38) --
	(133.19,101.36) --
	(131.69,101.43) --
	(130.19,101.43) --
	(128.69,101.41) --
	(127.19,101.41) --
	(125.69,101.41) --
	(124.19,101.40) --
	(122.68,101.37) --
	(121.18,101.38) --
	(119.68,101.39) --
	(118.18,101.39) --
	(116.68,101.42) --
	(115.18,101.43) --
	(113.68,101.38) --
	(112.18,101.39) --
	(110.68,101.42) --
	(109.18,101.48) --
	(107.68,101.44) --
	(106.17,101.44) --
	(104.67,101.43) --
	(103.17,101.41) --
	(101.67,101.38) --
	(100.17,101.37) --
	( 98.67,101.42) --
	( 97.17,101.41) --
	( 95.67,101.42) --
	( 94.17,101.39) --
	( 92.67,101.46) --
	( 91.17,101.41) --
	( 89.66,101.45) --
	( 88.16,101.44) --
	( 86.66,101.47) --
	( 85.16,101.47) --
	( 83.66,101.44) --
	( 82.16,101.47) --
	( 80.66,101.50) --
	( 79.16,101.55) --
	( 77.66,101.54) --
	( 76.16,101.53) --
	( 74.66,101.63) --
	( 73.15,101.62) --
	( 71.65,101.61) --
	( 70.15,101.56) --
	( 68.65,101.48) --
	( 67.15,101.47) --
	( 65.65,101.25) --
	( 64.15,100.91) --
	( 62.65,100.12) --
	( 61.15, 98.70) --
	( 59.65, 96.11) --
	( 58.15, 91.53) --
	( 56.64, 84.33) --
	( 55.14, 75.27) --
        ( 53.5,70) --
	cycle;
\definecolor{drawColor}{cmyk}{.80,.29,.05,0}
\path[draw=drawColor, loosely dotted, line width=1pt, line join=round,line cap=round] ( 49.20, 98.08) -- (209.68, 98.08);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.5,70) --
        ( 55.14, 74.77) --
	( 56.64, 83.05) --
	( 58.15, 89.62) --
	( 59.65, 93.80) --
	( 61.15, 96.19) --
	( 62.65, 97.50) --
	( 64.15, 98.23) --
	( 65.65, 98.56) --
	( 67.15, 98.74) --
	( 68.65, 98.78) --
	( 70.15, 98.87) --
	( 71.65, 98.90) --
	( 73.15, 98.90) --
	( 74.66, 98.90) --
	( 76.16, 98.84) --
	( 77.66, 98.85) --
	( 79.16, 98.84) --
	( 80.66, 98.80) --
	( 82.16, 98.78) --
	( 83.66, 98.74) --
	( 85.16, 98.77) --
	( 86.66, 98.77) --
	( 88.16, 98.76) --
	( 89.66, 98.75) --
	( 91.17, 98.73) --
	( 92.67, 98.74) --
	( 94.17, 98.68) --
	( 95.67, 98.72) --
	( 97.17, 98.72) --
	( 98.67, 98.70) --
	(100.17, 98.69) --
	(101.67, 98.69) --
	(103.17, 98.69) --
	(104.67, 98.71) --
	(106.17, 98.72) --
	(107.68, 98.71) --
	(109.18, 98.73) --
	(110.68, 98.72) --
	(112.18, 98.69) --
	(113.68, 98.69) --
	(115.18, 98.71) --
	(116.68, 98.68) --
	(118.18, 98.68) --
	(119.68, 98.67) --
	(121.18, 98.66) --
	(122.68, 98.68) --
	(124.19, 98.68) --
	(125.69, 98.69) --
	(127.19, 98.68) --
	(128.69, 98.69) --
	(130.19, 98.69) --
	(131.69, 98.71) --
	(133.19, 98.65) --
	(134.69, 98.66) --
	(136.19, 98.66) --
	(137.69, 98.64) --
	(139.19, 98.67) --
	(140.70, 98.66) --
	(142.20, 98.65) --
	(143.70, 98.65) --
	(145.20, 98.67) --
	(146.70, 98.69) --
	(148.20, 98.66) --
	(149.70, 98.64) --
	(151.20, 98.66) --
	(152.70, 98.64) --
	(154.20, 98.62) --
	(155.70, 98.64) --
	(157.21, 98.65) --
	(158.71, 98.64) --
	(160.21, 98.60) --
	(161.71, 98.59) --
	(163.21, 98.59) --
	(164.71, 98.61) --
	(166.21, 98.64) --
	(167.71, 98.63) --
	(169.21, 98.62) --
	(170.71, 98.63) --
	(172.21, 98.64) --
	(173.72, 98.63) --
	(175.22, 98.62) --
	(176.72, 98.66) --
	(178.22, 98.66) --
	(179.72, 98.64) --
	(181.22, 98.64) --
	(182.72, 98.66) --
	(184.22, 98.63) --
	(185.72, 98.64) --
	(187.22, 98.62) --
	(188.72, 98.61) --
	(190.23, 98.60) --
	(191.73, 98.60) --
	(193.23, 98.62) --
	(194.73, 98.63) --
	(196.23, 98.60) --
	(197.73, 98.61) --
	(199.23, 98.62) --
	(200.73, 98.63) --
	(202.23, 98.64) --
	(203.73, 98.62);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- (203.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.64, 61.20) -- ( 53.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.66, 61.20) -- ( 83.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.68, 61.20) -- (113.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.70, 61.20) -- (143.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.72, 61.20) -- (173.72, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.73, 61.20) -- (203.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.64, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.66, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.68, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.70, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (173.72, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (203.73, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.86) -- ( 43.20, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.91) -- ( 43.20,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.96) -- ( 43.20,134.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.02) -- ( 43.20,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.86) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,111.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.96) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,158.02) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	cycle;
\end{scope}

\end{tikzpicture}


==> Figures/Fig5_alpha/alpha_model.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}

\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (209.68,185.68);
\definecolor{fillColor}{cmyk}{.80,.29,.05,0}
\path[fill=fillColor, fill opacity=0.40] ( 55.14,173.12) --
	( 57.26,170.60) --
	( 58.85,168.82) --
	( 60.18,167.32) --
	( 61.41,165.97) --
	( 62.52,164.83) --
	( 63.58,163.70) --
	( 64.47,162.73) --
	( 65.37,161.73) --
	( 66.22,160.86) --
	( 66.99,160.08) --
	( 67.71,159.36) --
	( 68.37,158.74) --
	( 69.07,158.04) --
	( 69.70,157.45) --
	( 70.36,156.81) --
	( 70.97,156.22) --
	( 71.55,155.66) --
	( 72.12,155.11) --
	( 72.69,154.59) --
	( 73.26,154.07) --
	( 73.78,153.56) --
	( 74.31,153.07) --
	( 74.83,152.59) --
	( 75.35,152.13) --
	( 75.82,151.71) --
	( 76.33,151.20) --
	( 76.82,150.79) --
	( 77.29,150.35) --
	( 77.77,149.93) --
	( 78.25,149.47) --
	( 78.69,149.09) --
	( 79.15,148.68) --
	( 79.57,148.33) --
	( 79.98,147.98) --
	( 80.41,147.60) --
	( 80.83,147.22) --
	( 81.25,146.87) --
	( 81.64,146.54) --
	( 82.05,146.18) --
	( 82.45,145.83) --
	( 82.83,145.52) --
	( 83.21,145.20) --
	( 83.58,144.87) --
	( 83.95,144.59) --
	( 84.33,144.26) --
	( 84.68,143.95) --
	( 85.04,143.66) --
	( 85.39,143.37) --
	( 85.73,143.10) --
	( 86.07,142.82) --
	( 86.41,142.55) --
	( 86.77,142.25) --
	( 87.11,141.97) --
	( 87.45,141.71) --
	( 87.77,141.45) --
	( 88.09,141.19) --
	( 88.41,140.93) --
	( 88.73,140.67) --
	( 89.04,140.44) --
	( 89.36,140.19) --
	( 89.70,139.92) --
	( 90.01,139.69) --
	( 90.31,139.45) --
	( 90.67,139.19) --
	( 90.98,138.96) --
	( 91.28,138.73) --
	( 91.58,138.49) --
	( 91.88,138.26) --
	( 92.20,138.01) --
	( 92.49,137.78) --
	( 92.77,137.58) --
	( 93.06,137.38) --
	( 93.34,137.15) --
	( 93.61,136.94) --
	( 93.90,136.72) --
	( 94.19,136.51) --
	( 94.47,136.30) --
	( 94.76,136.10) --
	( 95.04,135.90) --
	( 95.33,135.67) --
	( 95.61,135.47) --
	( 95.89,135.26) --
	( 96.16,135.07) --
	( 96.43,134.86) --
	( 96.70,134.67) --
	( 96.97,134.47) --
	( 97.23,134.28) --
	( 97.48,134.10) --
	( 97.74,133.90) --
	( 97.99,133.72) --
	( 98.27,133.53) --
	( 98.52,133.36) --
	( 98.79,133.17) --
	( 99.05,132.98) --
	( 99.30,132.81) --
	( 99.54,132.63) --
	( 99.80,132.45) --
	(100.03,132.28) --
	(100.29,132.10) --
	(100.54,131.92) --
	(100.83,131.72) --
	(101.07,131.57) --
	(101.32,131.40) --
	(101.57,131.22) --
	(101.82,131.04) --
	(102.07,130.88) --
	(102.32,130.71) --
	(102.55,130.54) --
	(102.79,130.39) --
	(103.02,130.22) --
	(103.25,130.07) --
	(103.49,129.91) --
	(103.72,129.75) --
	(103.95,129.59) --
	(104.17,129.44) --
	(104.41,129.28) --
	(104.64,129.13) --
	(104.86,128.99) --
	(105.09,128.83) --
	(105.33,128.67) --
	(105.56,128.53) --
	(105.79,128.38) --
	(106.02,128.22) --
	(106.26,128.07) --
	(106.48,127.92) --
	(106.70,127.78) --
	(106.91,127.64) --
	(107.14,127.51) --
	(107.35,127.37) --
	(107.58,127.22) --
	(107.79,127.08) --
	(108.01,126.95) --
	(108.23,126.81) --
	(108.45,126.67) --
	(108.66,126.54) --
	(108.87,126.40) --
	(109.07,126.27) --
	(109.27,126.14) --
	(109.48,126.01) --
	(109.68,125.89) --
	(109.90,125.76) --
	(110.09,125.63) --
	(110.28,125.51) --
	(110.49,125.38) --
	(110.70,125.24) --
	(110.91,125.11) --
	(111.12,124.98) --
	(111.32,124.85) --
	(111.52,124.73) --
	(111.71,124.61) --
	(111.91,124.48) --
	(112.11,124.36) --
	(112.31,124.24) --
	(112.51,124.12) --
	(112.72,123.98) --
	(112.93,123.87) --
	(113.13,123.75) --
	(113.32,123.63) --
	(113.53,123.51) --
	(113.73,123.39) --
	(113.93,123.27) --
	(114.12,123.16) --
	(114.30,123.04) --
	(114.49,122.93) --
	(114.68,122.81) --
	(114.89,122.69) --
	(115.07,122.59) --
	(115.26,122.47) --
	(115.45,122.36) --
	(115.62,122.26) --
	(115.82,122.14) --
	(116.01,122.03) --
	(116.20,121.92) --
	(116.39,121.80) --
	(116.58,121.69) --
	(116.76,121.58) --
	(116.95,121.47) --
	(117.14,121.36) --
	(117.31,121.26) --
	(117.50,121.14) --
	(117.68,121.04) --
	(117.86,120.93) --
	(118.06,120.82) --
	(118.24,120.71) --
	(118.42,120.60) --
	(118.60,120.50) --
	(118.78,120.40) --
	(118.96,120.29) --
	(119.14,120.20) --
	(119.32,120.09) --
	(119.50,119.99) --
	(119.67,119.89) --
	(119.84,119.80) --
	(120.03,119.70) --
	(120.21,119.59) --
	(120.39,119.50) --
	(120.58,119.39) --
	(120.76,119.29) --
	(120.93,119.19) --
	(121.10,119.09) --
	(121.28,118.99) --
	(121.45,118.90) --
	(121.62,118.80) --
	(121.81,118.70) --
	(121.99,118.59) --
	(122.16,118.50) --
	(122.34,118.40) --
	(122.51,118.31) --
	(122.68,118.21) --
	(122.85,118.12) --
	(123.01,118.03) --
	(123.21,117.91) --
	(123.39,117.82) --
	(123.56,117.71) --
	(123.73,117.62) --
	(123.89,117.53) --
	(124.06,117.44) --
	(124.23,117.35) --
	(124.40,117.26) --
	(124.56,117.17) --
	(124.73,117.08) --
	(124.89,117.00) --
	(125.06,116.90) --
	(125.22,116.82) --
	(125.39,116.73) --
	(125.55,116.65) --
	(125.72,116.56) --
	(125.89,116.47) --
	(126.05,116.38) --
	(126.22,116.29) --
	(126.38,116.20) --
	(126.56,116.11) --
	(126.72,116.03) --
	(126.88,115.94) --
	(127.05,115.86) --
	(127.21,115.77) --
	(127.36,115.69) --
	(127.53,115.61) --
	(127.70,115.51) --
	(127.86,115.42) --
	(128.01,115.34) --
	(128.17,115.26) --
	(128.33,115.18) --
	(128.49,115.09) --
	(128.64,115.01) --
	(128.80,114.93) --
	(128.96,114.85) --
	(129.12,114.76) --
	(129.28,114.68) --
	(129.46,114.59) --
	(129.61,114.51) --
	(129.76,114.43) --
	(129.93,114.35) --
	(130.10,114.26) --
	(130.26,114.17) --
	(130.42,114.09) --
	(130.58,114.00) --
	(130.74,113.92) --
	(130.91,113.83) --
	(131.07,113.75) --
	(131.22,113.67) --
	(131.38,113.59) --
	(131.55,113.50) --
	(131.71,113.41) --
	(131.86,113.33) --
	(132.03,113.25) --
	(132.19,113.17) --
	(132.36,113.08) --
	(132.53,112.99) --
	(132.69,112.91) --
	(132.85,112.83) --
	(133.02,112.75) --
	(133.20,112.65) --
	(133.37,112.56) --
	(133.53,112.48) --
	(133.69,112.40) --
	(133.85,112.32) --
	(134.01,112.24) --
	(134.18,112.16) --
	(134.34,112.08) --
	(134.51,111.99) --
	(134.67,111.91) --
	(134.83,111.83) --
	(134.99,111.75) --
	(135.17,111.66) --
	(135.35,111.58) --
	(135.53,111.49) --
	(135.69,111.41) --
	(135.86,111.32) --
	(136.03,111.24) --
	(136.21,111.15) --
	(136.38,111.06) --
	(136.56,110.97) --
	(136.74,110.89) --
	(136.91,110.80) --
	(137.09,110.71) --
	(137.26,110.63) --
	(137.44,110.54) --
	(137.61,110.46) --
	(137.78,110.37) --
	(137.98,110.28) --
	(138.16,110.19) --
	(138.34,110.10) --
	(138.52,110.01) --
	(138.72,109.91) --
	(138.89,109.83) --
	(139.07,109.75) --
	(139.26,109.65) --
	(139.42,109.57) --
	(139.61,109.49) --
	(139.80,109.40) --
	(139.97,109.31) --
	(140.16,109.23) --
	(140.35,109.14) --
	(140.53,109.06) --
	(140.71,108.98) --
	(140.89,108.89) --
	(141.08,108.81) --
	(141.26,108.72) --
	(141.44,108.64) --
	(141.62,108.56) --
	(141.81,108.47) --
	(142.00,108.39) --
	(142.19,108.30) --
	(142.38,108.21) --
	(142.58,108.12) --
	(142.78,108.02) --
	(142.98,107.93) --
	(143.16,107.85) --
	(143.35,107.77) --
	(143.54,107.68) --
	(143.73,107.60) --
	(143.92,107.52) --
	(144.11,107.43) --
	(144.32,107.33) --
	(144.51,107.25) --
	(144.70,107.16) --
	(144.90,107.06) --
	(145.10,106.97) --
	(145.30,106.88) --
	(145.49,106.80) --
	(145.69,106.71) --
	(145.89,106.63) --
	(146.09,106.54) --
	(146.30,106.45) --
	(146.51,106.35) --
	(146.72,106.26) --
	(146.91,106.18) --
	(147.12,106.08) --
	(147.32,106.00) --
	(147.51,105.91) --
	(147.71,105.83) --
	(147.92,105.73) --
	(148.14,105.62) --
	(148.35,105.54) --
	(148.56,105.45) --
	(148.77,105.35) --
	(148.98,105.26) --
	(149.19,105.17) --
	(149.41,105.08) --
	(149.61,104.99) --
	(149.83,104.90) --
	(150.05,104.81) --
	(150.25,104.73) --
	(150.46,104.64) --
	(150.66,104.55) --
	(150.88,104.47) --
	(151.10,104.38) --
	(151.32,104.29) --
	(151.53,104.20) --
	(151.74,104.11) --
	(151.97,104.02) --
	(152.19,103.93) --
	(152.41,103.84) --
	(152.61,103.75) --
	(152.83,103.66) --
	(153.06,103.57) --
	(153.28,103.48) --
	(153.50,103.39) --
	(153.72,103.30) --
	(153.92,103.22) --
	(154.16,103.13) --
	(154.39,103.04) --
	(154.61,102.95) --
	(154.84,102.86) --
	(155.08,102.76) --
	(155.32,102.67) --
	(155.53,102.59) --
	(155.76,102.50) --
	(155.99,102.41) --
	(156.24,102.31) --
	(156.49,102.21) --
	(156.73,102.11) --
	(156.97,102.02) --
	(157.21,101.93) --
	(157.46,101.83) --
	(157.71,101.74) --
	(157.95,101.64) --
	(158.21,101.54) --
	(158.46,101.46) --
	(158.72,101.36) --
	(158.98,101.26) --
	(159.23,101.17) --
	(159.48,101.07) --
	(159.73,100.98) --
	(159.98,100.89) --
	(160.24,100.79) --
	(160.50,100.69) --
	(160.75,100.60) --
	(161.01,100.50) --
	(161.26,100.41) --
	(161.52,100.31) --
	(161.77,100.22) --
	(162.04,100.12) --
	(162.31,100.02) --
	(162.58, 99.93) --
	(162.84, 99.84) --
	(163.10, 99.74) --
	(163.37, 99.64) --
	(163.66, 99.54) --
	(163.94, 99.43) --
	(164.22, 99.33) --
	(164.51, 99.23) --
	(164.80, 99.12) --
	(165.08, 99.02) --
	(165.36, 98.92) --
	(165.67, 98.81) --
	(165.96, 98.71) --
	(166.24, 98.62) --
	(166.55, 98.50) --
	(166.86, 98.39) --
	(167.16, 98.29) --
	(167.46, 98.19) --
	(167.76, 98.09) --
	(168.08, 97.98) --
	(168.39, 97.88) --
	(168.70, 97.77) --
	(169.01, 97.67) --
	(169.31, 97.57) --
	(169.63, 97.46) --
	(170.00, 97.33) --
	(170.33, 97.21) --
	(170.64, 97.10) --
	(170.97, 96.99) --
	(171.31, 96.88) --
	(171.63, 96.77) --
	(171.97, 96.65) --
	(172.33, 96.53) --
	(172.68, 96.42) --
	(173.04, 96.30) --
	(173.41, 96.18) --
	(173.77, 96.06) --
	(174.17, 95.93) --
	(174.55, 95.80) --
	(174.93, 95.67) --
	(175.31, 95.55) --
	(175.67, 95.44) --
	(176.07, 95.31) --
	(176.44, 95.20) --
	(176.83, 95.08) --
	(177.24, 94.95) --
	(177.65, 94.82) --
	(178.05, 94.70) --
	(178.45, 94.58) --
	(178.84, 94.45) --
	(179.26, 94.32) --
	(179.68, 94.20) --
	(180.10, 94.06) --
	(180.55, 93.93) --
	(181.00, 93.80) --
	(181.45, 93.67) --
	(181.92, 93.53) --
	(182.42, 93.39) --
	(182.92, 93.24) --
	(183.40, 93.10) --
	(183.95, 92.94) --
	(184.46, 92.79) --
	(184.99, 92.64) --
	(185.53, 92.48) --
	(186.06, 92.32) --
	(186.62, 92.17) --
	(187.20, 92.00) --
	(187.80, 91.83) --
	(188.40, 91.66) --
	(189.00, 91.49) --
	(189.68, 91.32) --
	(190.33, 91.13) --
	(191.05, 90.93) --
	(191.80, 90.72) --
	(192.62, 90.51) --
	(193.43, 90.29) --
	(194.30, 90.06) --
	(195.20, 89.83) --
	(196.17, 89.57) --
	(197.18, 89.32) --
	(198.46, 89.01) --
	(199.82, 88.67) --
	(201.49, 88.28) --
	(203.73, 87.74) --
	(203.73, 88.92) --
	(201.49, 89.47) --
	(199.82, 89.91) --
	(198.46, 90.26) --
	(197.18, 90.60) --
	(196.17, 90.87) --
	(195.20, 91.12) --
	(194.30, 91.36) --
	(193.43, 91.60) --
	(192.62, 91.82) --
	(191.80, 92.05) --
	(191.05, 92.25) --
	(190.33, 92.45) --
	(189.68, 92.63) --
	(189.00, 92.84) --
	(188.40, 93.00) --
	(187.80, 93.17) --
	(187.20, 93.35) --
	(186.62, 93.51) --
	(186.06, 93.68) --
	(185.53, 93.84) --
	(184.99, 93.99) --
	(184.46, 94.15) --
	(183.95, 94.30) --
	(183.40, 94.47) --
	(182.92, 94.62) --
	(182.42, 94.77) --
	(181.92, 94.93) --
	(181.45, 95.08) --
	(181.00, 95.22) --
	(180.55, 95.36) --
	(180.10, 95.51) --
	(179.68, 95.64) --
	(179.26, 95.77) --
	(178.84, 95.90) --
	(178.45, 96.03) --
	(178.05, 96.16) --
	(177.65, 96.28) --
	(177.24, 96.42) --
	(176.83, 96.55) --
	(176.44, 96.68) --
	(176.07, 96.81) --
	(175.67, 96.94) --
	(175.31, 97.06) --
	(174.93, 97.19) --
	(174.55, 97.31) --
	(174.17, 97.43) --
	(173.77, 97.56) --
	(173.41, 97.68) --
	(173.04, 97.80) --
	(172.68, 97.93) --
	(172.33, 98.05) --
	(171.97, 98.17) --
	(171.63, 98.28) --
	(171.31, 98.39) --
	(170.97, 98.51) --
	(170.64, 98.62) --
	(170.33, 98.73) --
	(170.00, 98.83) --
	(169.63, 98.96) --
	(169.31, 99.07) --
	(169.01, 99.18) --
	(168.70, 99.30) --
	(168.39, 99.41) --
	(168.08, 99.52) --
	(167.76, 99.63) --
	(167.46, 99.74) --
	(167.16, 99.86) --
	(166.86, 99.97) --
	(166.55,100.08) --
	(166.24,100.19) --
	(165.96,100.30) --
	(165.67,100.40) --
	(165.36,100.52) --
	(165.08,100.62) --
	(164.80,100.73) --
	(164.51,100.83) --
	(164.22,100.94) --
	(163.94,101.04) --
	(163.66,101.14) --
	(163.37,101.25) --
	(163.10,101.35) --
	(162.84,101.45) --
	(162.58,101.56) --
	(162.31,101.66) --
	(162.04,101.76) --
	(161.77,101.87) --
	(161.52,101.97) --
	(161.26,102.06) --
	(161.01,102.16) --
	(160.75,102.26) --
	(160.50,102.36) --
	(160.24,102.46) --
	(159.98,102.56) --
	(159.73,102.66) --
	(159.48,102.76) --
	(159.23,102.86) --
	(158.98,102.96) --
	(158.72,103.07) --
	(158.46,103.17) --
	(158.21,103.28) --
	(157.95,103.38) --
	(157.71,103.48) --
	(157.46,103.57) --
	(157.21,103.68) --
	(156.97,103.77) --
	(156.73,103.87) --
	(156.49,103.97) --
	(156.24,104.07) --
	(155.99,104.17) --
	(155.76,104.25) --
	(155.53,104.35) --
	(155.32,104.45) --
	(155.08,104.54) --
	(154.84,104.64) --
	(154.61,104.74) --
	(154.39,104.83) --
	(154.16,104.93) --
	(153.92,105.02) --
	(153.72,105.11) --
	(153.50,105.20) --
	(153.28,105.29) --
	(153.06,105.38) --
	(152.83,105.48) --
	(152.61,105.57) --
	(152.41,105.66) --
	(152.19,105.75) --
	(151.97,105.84) --
	(151.74,105.94) --
	(151.53,106.02) --
	(151.32,106.12) --
	(151.10,106.21) --
	(150.88,106.31) --
	(150.66,106.40) --
	(150.46,106.49) --
	(150.25,106.58) --
	(150.05,106.67) --
	(149.83,106.76) --
	(149.61,106.86) --
	(149.41,106.95) --
	(149.19,107.04) --
	(148.98,107.13) --
	(148.77,107.22) --
	(148.56,107.31) --
	(148.35,107.40) --
	(148.14,107.49) --
	(147.92,107.58) --
	(147.71,107.67) --
	(147.51,107.75) --
	(147.32,107.84) --
	(147.12,107.93) --
	(146.91,108.01) --
	(146.72,108.11) --
	(146.51,108.20) --
	(146.30,108.29) --
	(146.09,108.38) --
	(145.89,108.47) --
	(145.69,108.57) --
	(145.49,108.65) --
	(145.30,108.74) --
	(145.10,108.83) --
	(144.90,108.92) --
	(144.70,109.00) --
	(144.51,109.09) --
	(144.32,109.18) --
	(144.11,109.27) --
	(143.92,109.36) --
	(143.73,109.44) --
	(143.54,109.54) --
	(143.35,109.63) --
	(143.16,109.71) --
	(142.98,109.80) --
	(142.78,109.89) --
	(142.58,109.98) --
	(142.38,110.07) --
	(142.19,110.16) --
	(142.00,110.25) --
	(141.81,110.34) --
	(141.62,110.43) --
	(141.44,110.51) --
	(141.26,110.60) --
	(141.08,110.69) --
	(140.89,110.78) --
	(140.71,110.87) --
	(140.53,110.95) --
	(140.35,111.04) --
	(140.16,111.14) --
	(139.97,111.22) --
	(139.80,111.31) --
	(139.61,111.39) --
	(139.42,111.48) --
	(139.26,111.57) --
	(139.07,111.65) --
	(138.89,111.74) --
	(138.72,111.82) --
	(138.52,111.91) --
	(138.34,112.00) --
	(138.16,112.08) --
	(137.98,112.17) --
	(137.78,112.26) --
	(137.61,112.34) --
	(137.44,112.43) --
	(137.26,112.52) --
	(137.09,112.60) --
	(136.91,112.69) --
	(136.74,112.77) --
	(136.56,112.86) --
	(136.38,112.95) --
	(136.21,113.03) --
	(136.03,113.12) --
	(135.86,113.20) --
	(135.69,113.29) --
	(135.53,113.37) --
	(135.35,113.45) --
	(135.17,113.54) --
	(134.99,113.64) --
	(134.83,113.72) --
	(134.67,113.80) --
	(134.51,113.88) --
	(134.34,113.97) --
	(134.18,114.05) --
	(134.01,114.14) --
	(133.85,114.22) --
	(133.69,114.30) --
	(133.53,114.38) --
	(133.37,114.46) --
	(133.20,114.54) --
	(133.02,114.64) --
	(132.85,114.72) --
	(132.69,114.81) --
	(132.53,114.89) --
	(132.36,114.98) --
	(132.19,115.06) --
	(132.03,115.14) --
	(131.86,115.24) --
	(131.71,115.32) --
	(131.55,115.40) --
	(131.38,115.48) --
	(131.22,115.57) --
	(131.07,115.65) --
	(130.91,115.73) --
	(130.74,115.82) --
	(130.58,115.91) --
	(130.42,115.99) --
	(130.26,116.07) --
	(130.10,116.16) --
	(129.93,116.24) --
	(129.76,116.33) --
	(129.61,116.42) --
	(129.46,116.50) --
	(129.28,116.59) --
	(129.12,116.68) --
	(128.96,116.77) --
	(128.80,116.86) --
	(128.64,116.94) --
	(128.49,117.03) --
	(128.33,117.12) --
	(128.17,117.21) --
	(128.01,117.29) --
	(127.86,117.38) --
	(127.70,117.47) --
	(127.53,117.55) --
	(127.36,117.64) --
	(127.21,117.73) --
	(127.05,117.82) --
	(126.88,117.92) --
	(126.72,118.01) --
	(126.56,118.10) --
	(126.38,118.21) --
	(126.22,118.29) --
	(126.05,118.39) --
	(125.89,118.48) --
	(125.72,118.58) --
	(125.55,118.68) --
	(125.39,118.77) --
	(125.22,118.87) --
	(125.06,118.96) --
	(124.89,119.06) --
	(124.73,119.16) --
	(124.56,119.26) --
	(124.40,119.35) --
	(124.23,119.45) --
	(124.06,119.54) --
	(123.89,119.64) --
	(123.73,119.74) --
	(123.56,119.84) --
	(123.39,119.93) --
	(123.21,120.04) --
	(123.01,120.14) --
	(122.85,120.24) --
	(122.68,120.33) --
	(122.51,120.44) --
	(122.34,120.54) --
	(122.16,120.64) --
	(121.99,120.75) --
	(121.81,120.85) --
	(121.62,120.96) --
	(121.45,121.06) --
	(121.28,121.17) --
	(121.10,121.27) --
	(120.93,121.38) --
	(120.76,121.48) --
	(120.58,121.59) --
	(120.39,121.70) --
	(120.21,121.81) --
	(120.03,121.92) --
	(119.84,122.04) --
	(119.67,122.15) --
	(119.50,122.26) --
	(119.32,122.36) --
	(119.14,122.47) --
	(118.96,122.59) --
	(118.78,122.70) --
	(118.60,122.81) --
	(118.42,122.92) --
	(118.24,123.03) --
	(118.06,123.14) --
	(117.86,123.26) --
	(117.68,123.37) --
	(117.50,123.49) --
	(117.31,123.60) --
	(117.14,123.71) --
	(116.95,123.82) --
	(116.76,123.94) --
	(116.58,124.05) --
	(116.39,124.18) --
	(116.20,124.29) --
	(116.01,124.40) --
	(115.82,124.53) --
	(115.62,124.65) --
	(115.45,124.77) --
	(115.26,124.89) --
	(115.07,125.01) --
	(114.89,125.14) --
	(114.68,125.26) --
	(114.49,125.39) --
	(114.30,125.51) --
	(114.12,125.62) --
	(113.93,125.75) --
	(113.73,125.88) --
	(113.53,126.01) --
	(113.32,126.15) --
	(113.13,126.28) --
	(112.93,126.41) --
	(112.72,126.55) --
	(112.51,126.70) --
	(112.31,126.82) --
	(112.11,126.96) --
	(111.91,127.09) --
	(111.71,127.23) --
	(111.52,127.35) --
	(111.32,127.49) --
	(111.12,127.62) --
	(110.91,127.75) --
	(110.70,127.89) --
	(110.49,128.03) --
	(110.28,128.17) --
	(110.09,128.29) --
	(109.90,128.42) --
	(109.68,128.57) --
	(109.48,128.71) --
	(109.27,128.85) --
	(109.07,129.00) --
	(108.87,129.13) --
	(108.66,129.27) --
	(108.45,129.42) --
	(108.23,129.57) --
	(108.01,129.73) --
	(107.79,129.88) --
	(107.58,130.03) --
	(107.35,130.19) --
	(107.14,130.34) --
	(106.91,130.51) --
	(106.70,130.66) --
	(106.48,130.82) --
	(106.26,130.97) --
	(106.02,131.14) --
	(105.79,131.30) --
	(105.56,131.46) --
	(105.33,131.63) --
	(105.09,131.80) --
	(104.86,131.96) --
	(104.64,132.13) --
	(104.41,132.30) --
	(104.17,132.47) --
	(103.95,132.63) --
	(103.72,132.79) --
	(103.49,132.95) --
	(103.25,133.13) --
	(103.02,133.29) --
	(102.79,133.45) --
	(102.55,133.63) --
	(102.32,133.80) --
	(102.07,133.97) --
	(101.82,134.16) --
	(101.57,134.35) --
	(101.32,134.53) --
	(101.07,134.73) --
	(100.83,134.92) --
	(100.54,135.13) --
	(100.29,135.33) --
	(100.03,135.51) --
	( 99.80,135.68) --
	( 99.54,135.87) --
	( 99.30,136.05) --
	( 99.05,136.23) --
	( 98.79,136.43) --
	( 98.52,136.65) --
	( 98.27,136.84) --
	( 97.99,137.07) --
	( 97.74,137.26) --
	( 97.48,137.45) --
	( 97.23,137.64) --
	( 96.97,137.84) --
	( 96.70,138.04) --
	( 96.43,138.26) --
	( 96.16,138.47) --
	( 95.89,138.68) --
	( 95.61,138.90) --
	( 95.33,139.12) --
	( 95.04,139.34) --
	( 94.76,139.56) --
	( 94.47,139.81) --
	( 94.19,140.04) --
	( 93.90,140.27) --
	( 93.61,140.51) --
	( 93.34,140.73) --
	( 93.06,140.94) --
	( 92.77,141.18) --
	( 92.49,141.42) --
	( 92.20,141.65) --
	( 91.88,141.91) --
	( 91.58,142.15) --
	( 91.28,142.39) --
	( 90.98,142.64) --
	( 90.67,142.90) --
	( 90.31,143.22) --
	( 90.01,143.47) --
	( 89.70,143.73) --
	( 89.36,144.02) --
	( 89.04,144.29) --
	( 88.73,144.57) --
	( 88.41,144.84) --
	( 88.09,145.11) --
	( 87.77,145.37) --
	( 87.45,145.64) --
	( 87.11,145.94) --
	( 86.77,146.25) --
	( 86.41,146.55) --
	( 86.07,146.84) --
	( 85.73,147.15) --
	( 85.39,147.44) --
	( 85.04,147.75) --
	( 84.68,148.07) --
	( 84.33,148.37) --
	( 83.95,148.70) --
	( 83.58,149.04) --
	( 83.21,149.37) --
	( 82.83,149.69) --
	( 82.45,150.06) --
	( 82.05,150.43) --
	( 81.64,150.78) --
	( 81.25,151.14) --
	( 80.83,151.53) --
	( 80.41,151.91) --
	( 79.98,152.30) --
	( 79.57,152.68) --
	( 79.15,153.09) --
	( 78.69,153.52) --
	( 78.25,153.96) --
	( 77.77,154.37) --
	( 77.29,154.83) --
	( 76.82,155.28) --
	( 76.33,155.77) --
	( 75.82,156.23) --
	( 75.35,156.70) --
	( 74.83,157.22) --
	( 74.31,157.72) --
	( 73.78,158.26) --
	( 73.26,158.75) --
	( 72.69,159.34) --
	( 72.12,159.92) --
	( 71.55,160.50) --
	( 70.97,161.09) --
	( 70.36,161.71) --
	( 69.70,162.37) --
	( 69.07,163.07) --
	( 68.37,163.79) --
	( 67.71,164.52) --
	( 66.99,165.28) --
	( 66.22,166.09) --
	( 65.37,167.01) --
	( 64.47,167.90) --
	( 63.58,168.82) --
	( 62.52,169.98) --
	( 61.41,171.26) --
	( 60.18,172.63) --
	( 58.85,174.11) --
	( 57.26,175.95) --
	( 55.14,178.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}
\path[fill=fillColor,fill opacity=0.60] ( 56.01,172.63) --
	( 56.06,169.86) --
	( 58.07,167.89) --
	( 58.34,166.26) --
	( 58.52,164.72) --
	( 59.07,163.32) --
	( 59.17,162.09) --
	( 60.13,161.02) --
	( 61.23,160.03) --
	( 61.23,159.07) --
	( 61.25,158.18) --
	( 61.67,157.29) --
	( 61.80,156.47) --
	( 62.38,155.67) --
	( 62.42,154.98) --
	( 62.47,154.31) --
	( 62.80,153.67) --
	( 62.83,152.97) --
	( 62.87,152.29) --
	( 62.98,151.66) --
	( 63.37,151.07) --
	( 63.49,150.48) --
	( 63.59,149.88) --
	( 63.85,149.36) --
	( 64.13,148.82) --
	( 64.15,148.30) --
	( 64.21,147.78) --
	( 64.29,147.24) --
	( 64.48,146.73) --
	( 64.51,146.26) --
	( 64.56,145.81) --
	( 64.56,145.37) --
	( 64.61,144.93) --
	( 64.62,144.50) --
	( 64.70,144.05) --
	( 65.14,143.59) --
	( 65.35,143.19) --
	( 65.41,142.74) --
	( 65.74,142.31) --
	( 65.88,141.92) --
	( 66.14,141.56) --
	( 66.56,141.19) --
	( 66.78,140.79) --
	( 67.03,140.42) --
	( 67.36,140.04) --
	( 67.50,139.69) --
	( 67.57,139.32) --
	( 67.86,138.96) --
	( 68.29,138.62) --
	( 68.60,138.27) --
	( 68.80,137.94) --
	( 69.24,137.58) --
	( 69.47,137.26) --
	( 69.67,136.91) --
	( 70.19,136.62) --
	( 70.33,136.31) --
	( 70.68,136.00) --
	( 70.79,135.69) --
	( 71.38,135.39) --
	( 71.73,135.08) --
	( 71.86,134.79) --
	( 72.26,134.48) --
	( 72.53,134.20) --
	( 72.93,133.90) --
	( 73.29,133.61) --
	( 73.74,133.33) --
	( 73.98,133.04) --
	( 74.45,132.75) --
	( 74.91,132.46) --
	( 75.37,132.18) --
	( 75.74,131.92) --
	( 76.06,131.64) --
	( 76.46,131.38) --
	( 76.82,131.13) --
	( 77.18,130.88) --
	( 77.51,130.63) --
	( 77.98,130.39) --
	( 78.44,130.13) --
	( 78.95,129.89) --
	( 79.33,129.65) --
	( 79.82,129.40) --
	( 80.28,129.16) --
	( 80.81,128.91) --
	( 81.23,128.69) --
	( 81.71,128.45) --
	( 82.15,128.22) --
	( 82.57,127.99) --
	( 82.98,127.77) --
	( 83.42,127.55) --
	( 83.86,127.32) --
	( 84.35,127.10) --
	( 84.73,126.87) --
	( 85.15,126.64) --
	( 85.58,126.42) --
	( 85.95,126.21) --
	( 86.42,125.99) --
	( 86.86,125.78) --
	( 87.31,125.58) --
	( 87.71,125.37) --
	( 88.16,125.17) --
	( 88.61,124.96) --
	( 88.99,124.76) --
	( 89.41,124.58) --
	( 89.83,124.37) --
	( 90.24,124.18) --
	( 90.65,124.00) --
	( 91.09,123.83) --
	( 91.53,123.63) --
	( 91.93,123.45) --
	( 92.33,123.26) --
	( 92.74,123.08) --
	( 93.14,122.89) --
	( 93.53,122.71) --
	( 93.90,122.53) --
	( 94.27,122.34) --
	( 94.65,122.17) --
	( 95.03,122.00) --
	( 95.41,121.83) --
	( 95.80,121.65) --
	( 96.14,121.49) --
	( 96.52,121.34) --
	( 96.89,121.17) --
	( 97.28,120.99) --
	( 97.66,120.82) --
	( 98.03,120.65) --
	( 98.38,120.47) --
	( 98.75,120.32) --
	( 99.09,120.15) --
	( 99.45,120.00) --
	( 99.82,119.84) --
	(100.17,119.70) --
	(100.51,119.54) --
	(100.84,119.38) --
	(101.18,119.21) --
	(101.54,119.06) --
	(101.87,118.90) --
	(102.20,118.74) --
	(102.53,118.60) --
	(102.86,118.45) --
	(103.20,118.29) --
	(103.53,118.14) --
	(103.87,117.99) --
	(104.20,117.84) --
	(104.54,117.69) --
	(104.85,117.54) --
	(105.17,117.39) --
	(105.49,117.25) --
	(105.80,117.11) --
	(106.11,116.96) --
	(106.42,116.81) --
	(106.74,116.66) --
	(107.05,116.52) --
	(107.35,116.37) --
	(107.65,116.23) --
	(107.93,116.08) --
	(108.24,115.94) --
	(108.53,115.81) --
	(108.84,115.67) --
	(109.12,115.52) --
	(109.43,115.38) --
	(109.73,115.24) --
	(110.00,115.10) --
	(110.28,114.96) --
	(110.57,114.83) --
	(110.84,114.70) --
	(111.11,114.56) --
	(111.39,114.43) --
	(111.66,114.31) --
	(111.93,114.18) --
	(112.21,114.05) --
	(112.48,113.92) --
	(112.77,113.79) --
	(113.04,113.66) --
	(113.32,113.53) --
	(113.57,113.39) --
	(113.83,113.25) --
	(114.09,113.12) --
	(114.35,112.99) --
	(114.60,112.86) --
	(114.86,112.73) --
	(115.13,112.61) --
	(115.40,112.48) --
	(115.66,112.35) --
	(115.92,112.22) --
	(116.18,112.10) --
	(116.45,111.98) --
	(116.70,111.86) --
	(116.96,111.74) --
	(117.21,111.61) --
	(117.46,111.50) --
	(117.71,111.37) --
	(117.98,111.24) --
	(118.23,111.11) --
	(118.49,110.99) --
	(118.75,110.87) --
	(119.01,110.75) --
	(119.25,110.63) --
	(119.50,110.52) --
	(119.75,110.39) --
	(119.99,110.27) --
	(120.24,110.14) --
	(120.49,110.02) --
	(120.73,109.90) --
	(120.97,109.77) --
	(121.20,109.64) --
	(121.46,109.52) --
	(121.70,109.39) --
	(121.93,109.26) --
	(122.17,109.13) --
	(122.42,109.00) --
	(122.66,108.87) --
	(122.91,108.75) --
	(123.17,108.62) --
	(123.40,108.49) --
	(123.64,108.36) --
	(123.88,108.23) --
	(124.11,108.11) --
	(124.34,107.99) --
	(124.57,107.87) --
	(124.80,107.73) --
	(125.03,107.62) --
	(125.26,107.49) --
	(125.52,107.36) --
	(125.75,107.23) --
	(126.00,107.10) --
	(126.24,106.97) --
	(126.47,106.85) --
	(126.71,106.72) --
	(126.95,106.58) --
	(127.18,106.46) --
	(127.42,106.33) --
	(127.65,106.19) --
	(127.88,106.05) --
	(128.12,105.92) --
	(128.34,105.79) --
	(128.57,105.66) --
	(128.81,105.53) --
	(129.05,105.40) --
	(129.28,105.27) --
	(129.52,105.14) --
	(129.75,105.00) --
	(129.97,104.88) --
	(130.19,104.75) --
	(130.42,104.62) --
	(130.64,104.49) --
	(130.88,104.35) --
	(131.10,104.22) --
	(131.32,104.08) --
	(131.55,103.97) --
	(131.79,103.84) --
	(132.02,103.70) --
	(132.25,103.56) --
	(132.49,103.43) --
	(132.72,103.31) --
	(132.95,103.18) --
	(133.21,103.04) --
	(133.44,102.90) --
	(133.68,102.78) --
	(133.93,102.63) --
	(134.16,102.50) --
	(134.41,102.37) --
	(134.65,102.23) --
	(134.90,102.08) --
	(135.15,101.94) --
	(135.40,101.80) --
	(135.65,101.67) --
	(135.90,101.54) --
	(136.15,101.40) --
	(136.41,101.27) --
	(136.65,101.13) --
	(136.89,100.98) --
	(137.13,100.84) --
	(137.39,100.70) --
	(137.65,100.56) --
	(137.89,100.43) --
	(138.15,100.28) --
	(138.41,100.14) --
	(138.68,100.01) --
	(138.94, 99.87) --
	(139.21, 99.73) --
	(139.47, 99.58) --
	(139.72, 99.45) --
	(139.99, 99.32) --
	(140.26, 99.17) --
	(140.52, 99.03) --
	(140.78, 98.89) --
	(141.03, 98.74) --
	(141.32, 98.59) --
	(141.58, 98.45) --
	(141.86, 98.31) --
	(142.13, 98.16) --
	(142.40, 98.00) --
	(142.70, 97.84) --
	(142.97, 97.70) --
	(143.24, 97.54) --
	(143.52, 97.38) --
	(143.80, 97.21) --
	(144.10, 97.05) --
	(144.37, 96.90) --
	(144.67, 96.74) --
	(144.95, 96.58) --
	(145.25, 96.41) --
	(145.53, 96.24) --
	(145.82, 96.07) --
	(146.11, 95.88) --
	(146.40, 95.70) --
	(146.69, 95.53) --
	(146.99, 95.34) --
	(147.27, 95.23) --
	(147.56, 95.04) --
	(147.86, 94.86) --
	(148.16, 94.71) --
	(148.48, 94.51) --
	(148.77, 94.39) --
	(149.08, 94.21) --
	(149.39, 94.09) --
	(149.70, 93.93) --
	(150.01, 93.78) --
	(150.32, 93.66) --
	(150.64, 93.46) --
	(150.94, 93.29) --
	(151.25, 93.17) --
	(151.56, 93.01) --
	(151.87, 92.87) --
	(152.18, 92.72) --
	(152.50, 92.57) --
	(152.82, 92.44) --
	(153.15, 92.25) --
	(153.49, 92.09) --
	(153.82, 91.93) --
	(154.16, 91.81) --
	(154.49, 91.64) --
	(154.85, 91.47) --
	(155.17, 91.30) --
	(155.51, 91.17) --
	(155.85, 91.05) --
	(156.19, 90.95) --
	(156.54, 90.85) --
	(156.89, 90.77) --
	(157.24, 90.65) --
	(157.58, 90.57) --
	(157.92, 90.43) --
	(158.29, 90.23) --
	(158.64, 90.20) --
	(159.02, 90.06) --
	(159.40, 89.99) --
	(159.76, 89.80) --
	(160.14, 89.76) --
	(160.53, 89.60) --
	(160.92, 89.57) --
	(161.30, 89.47) --
	(161.70, 89.26) --
	(162.08, 89.35) --
	(162.46, 89.23) --
	(162.85, 89.23) --
	(163.27, 89.02) --
	(163.69, 89.02) --
	(164.09, 89.12) --
	(164.50, 88.94) --
	(164.90, 88.92) --
	(165.36, 88.84) --
	(165.80, 88.66) --
	(166.24, 88.52) --
	(166.68, 88.61) --
	(167.12, 88.71) --
	(167.55, 88.61) --
	(167.99, 88.53) --
	(168.46, 88.46) --
	(168.93, 88.50) --
	(169.43, 88.35) --
	(169.89, 88.27) --
	(170.39, 88.18) --
	(170.89, 88.14) --
	(171.39, 88.09) --
	(171.95, 88.07) --
	(172.46, 88.12) --
	(173.01, 88.05) --
	(173.57, 88.16) --
	(174.12, 88.28) --
	(174.69, 88.23) --
	(175.29, 88.40) --
	(175.88, 88.25) --
	(176.47, 88.32) --
	(177.07, 88.40) --
	(177.66, 88.33) --
	(178.29, 88.15) --
	(178.92, 88.12) --
	(179.54, 88.02) --
	(180.20, 87.99) --
	(180.87, 87.69) --
	(181.58, 87.81) --
	(182.32, 87.57) --
	(183.06, 87.57) --
	(183.80, 87.40) --
	(184.59, 87.35) --
	(185.45, 87.09) --
	(186.26, 86.92) --
	(187.13, 86.75) --
	(188.05, 88.40) --
	(188.97, 88.33) --
	(189.99, 88.39) --
	(191.02, 88.19) --
	(192.10, 88.02) --
	(193.32, 88.28) --
	(194.64, 87.80) --
	(196.11, 89.66) --
	(197.87, 89.30) --
	(199.93, 88.91) --
	(199.93, 89.77) --
	(197.87, 89.85) --
	(196.11, 90.13) --
	(194.64, 92.24) --
	(193.32, 92.17) --
	(192.10, 92.54) --
	(191.02, 92.57) --
	(189.99, 92.58) --
	(188.97, 92.64) --
	(188.05, 92.70) --
	(187.13, 94.37) --
	(186.26, 94.31) --
	(185.45, 94.16) --
	(184.59, 93.98) --
	(183.80, 93.97) --
	(183.06, 93.98) --
	(182.32, 94.02) --
	(181.58, 94.00) --
	(180.87, 94.18) --
	(180.20, 93.96) --
	(179.54, 94.28) --
	(178.92, 94.59) --
	(178.29, 94.60) --
	(177.66, 94.54) --
	(177.07, 94.55) --
	(176.47, 94.65) --
	(175.88, 94.73) --
	(175.29, 94.66) --
	(174.69, 94.84) --
	(174.12, 94.81) --
	(173.57, 94.97) --
	(173.01, 95.13) --
	(172.46, 95.13) --
	(171.95, 95.25) --
	(171.39, 95.27) --
	(170.89, 95.39) --
	(170.39, 95.59) --
	(169.89, 95.63) --
	(169.43, 95.67) --
	(168.93, 95.80) --
	(168.46, 95.96) --
	(167.99, 96.09) --
	(167.55, 96.20) --
	(167.12, 96.28) --
	(166.68, 96.42) --
	(166.24, 96.52) --
	(165.80, 96.58) --
	(165.36, 96.71) --
	(164.90, 96.84) --
	(164.50, 96.96) --
	(164.09, 97.06) --
	(163.69, 97.20) --
	(163.27, 97.30) --
	(162.85, 97.44) --
	(162.46, 97.55) --
	(162.08, 97.66) --
	(161.70, 97.74) --
	(161.30, 97.91) --
	(160.92, 98.03) --
	(160.53, 98.13) --
	(160.14, 98.25) --
	(159.76, 98.37) --
	(159.40, 98.48) --
	(159.02, 98.61) --
	(158.64, 98.74) --
	(158.29, 98.85) --
	(157.92, 99.00) --
	(157.58, 99.16) --
	(157.24, 99.31) --
	(156.89, 99.44) --
	(156.54, 99.56) --
	(156.19, 99.70) --
	(155.85, 99.82) --
	(155.51, 99.96) --
	(155.17,100.11) --
	(154.85,100.24) --
	(154.49,100.40) --
	(154.16,100.56) --
	(153.82,100.70) --
	(153.49,100.86) --
	(153.15,101.02) --
	(152.82,101.18) --
	(152.50,101.34) --
	(152.18,101.51) --
	(151.87,101.67) --
	(151.56,101.81) --
	(151.25,101.97) --
	(150.94,102.13) --
	(150.64,102.29) --
	(150.32,102.44) --
	(150.01,102.60) --
	(149.70,102.76) --
	(149.39,102.92) --
	(149.08,103.06) --
	(148.77,103.20) --
	(148.48,103.37) --
	(148.16,103.51) --
	(147.86,103.66) --
	(147.56,103.80) --
	(147.27,103.96) --
	(146.99,104.12) --
	(146.69,104.27) --
	(146.40,104.41) --
	(146.11,104.56) --
	(145.82,104.70) --
	(145.53,104.85) --
	(145.25,104.98) --
	(144.95,105.11) --
	(144.67,105.25) --
	(144.37,105.39) --
	(144.10,105.53) --
	(143.80,105.68) --
	(143.52,105.82) --
	(143.24,105.96) --
	(142.97,106.08) --
	(142.70,106.22) --
	(142.40,106.36) --
	(142.13,106.49) --
	(141.86,106.63) --
	(141.58,106.77) --
	(141.32,106.92) --
	(141.03,107.05) --
	(140.78,107.19) --
	(140.52,107.32) --
	(140.26,107.45) --
	(139.99,107.58) --
	(139.72,107.72) --
	(139.47,107.86) --
	(139.21,107.99) --
	(138.94,108.12) --
	(138.68,108.25) --
	(138.41,108.37) --
	(138.15,108.51) --
	(137.89,108.65) --
	(137.65,108.78) --
	(137.39,108.91) --
	(137.13,109.05) --
	(136.89,109.19) --
	(136.65,109.32) --
	(136.41,109.44) --
	(136.15,109.57) --
	(135.90,109.70) --
	(135.65,109.82) --
	(135.40,109.94) --
	(135.15,110.07) --
	(134.90,110.19) --
	(134.65,110.31) --
	(134.41,110.43) --
	(134.16,110.57) --
	(133.93,110.68) --
	(133.68,110.80) --
	(133.44,110.93) --
	(133.21,111.06) --
	(132.95,111.19) --
	(132.72,111.32) --
	(132.49,111.45) --
	(132.25,111.57) --
	(132.02,111.70) --
	(131.79,111.82) --
	(131.55,111.94) --
	(131.32,112.07) --
	(131.10,112.19) --
	(130.88,112.32) --
	(130.64,112.44) --
	(130.42,112.56) --
	(130.19,112.68) --
	(129.97,112.80) --
	(129.75,112.92) --
	(129.52,113.05) --
	(129.28,113.17) --
	(129.05,113.30) --
	(128.81,113.40) --
	(128.57,113.54) --
	(128.34,113.65) --
	(128.12,113.78) --
	(127.88,113.91) --
	(127.65,114.03) --
	(127.42,114.14) --
	(127.18,114.26) --
	(126.95,114.38) --
	(126.71,114.49) --
	(126.47,114.61) --
	(126.24,114.73) --
	(126.00,114.85) --
	(125.75,114.97) --
	(125.52,115.08) --
	(125.26,115.19) --
	(125.03,115.31) --
	(124.80,115.44) --
	(124.57,115.56) --
	(124.34,115.68) --
	(124.11,115.79) --
	(123.88,115.91) --
	(123.64,116.03) --
	(123.40,116.16) --
	(123.17,116.28) --
	(122.91,116.40) --
	(122.66,116.52) --
	(122.42,116.64) --
	(122.17,116.76) --
	(121.93,116.87) --
	(121.70,116.99) --
	(121.46,117.12) --
	(121.20,117.23) --
	(120.97,117.34) --
	(120.73,117.47) --
	(120.49,117.58) --
	(120.24,117.70) --
	(119.99,117.81) --
	(119.75,117.94) --
	(119.50,118.06) --
	(119.25,118.17) --
	(119.01,118.29) --
	(118.75,118.40) --
	(118.49,118.52) --
	(118.23,118.64) --
	(117.98,118.76) --
	(117.71,118.88) --
	(117.46,118.99) --
	(117.21,119.11) --
	(116.96,119.22) --
	(116.70,119.35) --
	(116.45,119.47) --
	(116.18,119.59) --
	(115.92,119.71) --
	(115.66,119.84) --
	(115.40,119.96) --
	(115.13,120.09) --
	(114.86,120.22) --
	(114.60,120.34) --
	(114.35,120.46) --
	(114.09,120.57) --
	(113.83,120.70) --
	(113.57,120.83) --
	(113.32,120.95) --
	(113.04,121.08) --
	(112.77,121.20) --
	(112.48,121.32) --
	(112.21,121.44) --
	(111.93,121.56) --
	(111.66,121.69) --
	(111.39,121.82) --
	(111.11,121.94) --
	(110.84,122.08) --
	(110.57,122.21) --
	(110.28,122.35) --
	(110.00,122.48) --
	(109.73,122.61) --
	(109.43,122.75) --
	(109.12,122.89) --
	(108.84,123.02) --
	(108.53,123.16) --
	(108.24,123.30) --
	(107.93,123.44) --
	(107.65,123.58) --
	(107.35,123.70) --
	(107.05,123.84) --
	(106.74,123.97) --
	(106.42,124.12) --
	(106.11,124.27) --
	(105.80,124.41) --
	(105.49,124.56) --
	(105.17,124.71) --
	(104.85,124.85) --
	(104.54,124.99) --
	(104.20,125.13) --
	(103.87,125.28) --
	(103.53,125.42) --
	(103.20,125.57) --
	(102.86,125.71) --
	(102.53,125.87) --
	(102.20,126.01) --
	(101.87,126.16) --
	(101.54,126.32) --
	(101.18,126.47) --
	(100.84,126.62) --
	(100.51,126.77) --
	(100.17,126.94) --
	( 99.82,127.10) --
	( 99.45,127.24) --
	( 99.09,127.40) --
	( 98.75,127.56) --
	( 98.38,127.74) --
	( 98.03,127.91) --
	( 97.66,128.09) --
	( 97.28,128.26) --
	( 96.89,128.42) --
	( 96.52,128.58) --
	( 96.14,128.76) --
	( 95.80,128.94) --
	( 95.41,129.10) --
	( 95.03,129.27) --
	( 94.65,129.46) --
	( 94.27,129.64) --
	( 93.90,129.80) --
	( 93.53,129.97) --
	( 93.14,130.17) --
	( 92.74,130.36) --
	( 92.33,130.55) --
	( 91.93,130.74) --
	( 91.53,130.92) --
	( 91.09,131.12) --
	( 90.65,131.30) --
	( 90.24,131.49) --
	( 89.83,131.67) --
	( 89.41,131.86) --
	( 88.99,132.06) --
	( 88.61,132.25) --
	( 88.16,132.44) --
	( 87.71,132.63) --
	( 87.31,132.83) --
	( 86.86,133.03) --
	( 86.42,133.26) --
	( 85.95,133.46) --
	( 85.58,133.67) --
	( 85.15,133.88) --
	( 84.73,134.09) --
	( 84.35,134.29) --
	( 83.86,134.49) --
	( 83.42,134.71) --
	( 82.98,134.93) --
	( 82.57,135.14) --
	( 82.15,135.37) --
	( 81.71,135.61) --
	( 81.23,135.85) --
	( 80.81,136.09) --
	( 80.28,136.31) --
	( 79.82,136.53) --
	( 79.33,136.78) --
	( 78.95,137.02) --
	( 78.44,137.25) --
	( 77.98,137.50) --
	( 77.51,137.76) --
	( 77.18,138.01) --
	( 76.82,138.26) --
	( 76.46,138.51) --
	( 76.06,138.77) --
	( 75.74,139.03) --
	( 75.37,139.29) --
	( 74.91,139.55) --
	( 74.45,139.81) --
	( 73.98,140.08) --
	( 73.74,140.33) --
	( 73.29,140.62) --
	( 72.93,140.89) --
	( 72.53,141.19) --
	( 72.26,141.47) --
	( 71.86,141.73) --
	( 71.73,142.02) --
	( 71.38,142.30) --
	( 70.79,142.58) --
	( 70.68,142.87) --
	( 70.33,143.18) --
	( 70.19,143.48) --
	( 69.67,143.79) --
	( 69.47,144.10) --
	( 69.24,144.42) --
	( 68.80,144.75) --
	( 68.60,145.10) --
	( 68.29,145.44) --
	( 67.86,145.79) --
	( 67.57,146.11) --
	( 67.50,146.47) --
	( 67.36,146.84) --
	( 67.03,147.19) --
	( 66.78,147.54) --
	( 66.56,147.91) --
	( 66.14,148.30) --
	( 65.88,148.67) --
	( 65.74,149.05) --
	( 65.41,149.44) --
	( 65.35,149.84) --
	( 65.14,150.26) --
	( 64.70,150.67) --
	( 64.62,151.06) --
	( 64.61,151.49) --
	( 64.56,151.89) --
	( 64.56,152.33) --
	( 64.51,152.75) --
	( 64.48,153.27) --
	( 64.29,153.75) --
	( 64.21,154.26) --
	( 64.15,154.77) --
	( 64.13,155.26) --
	( 63.85,155.80) --
	( 63.59,156.35) --
	( 63.49,156.89) --
	( 63.37,157.47) --
	( 62.98,158.05) --
	( 62.87,158.70) --
	( 62.83,159.30) --
	( 62.80,159.93) --
	( 62.47,160.61) --
	( 62.42,161.29) --
	( 62.38,162.05) --
	( 61.80,162.80) --
	( 61.67,163.56) --
	( 61.25,164.39) --
	( 61.23,165.29) --
	( 61.23,166.17) --
	( 60.13,167.21) --
	( 59.17,168.28) --
	( 59.07,169.42) --
	( 58.52,170.85) --
	( 58.34,172.20) --
	( 58.07,173.74) --
	( 56.06,175.69) --
	( 56.01,178.24) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.01,175.43) --
	( 56.06,172.78) --
	( 58.07,170.82) --
	( 58.34,169.23) --
	( 58.52,167.79) --
	( 59.07,166.37) --
	( 59.17,165.18) --
	( 60.13,164.12) --
	( 61.23,163.10) --
	( 61.23,162.18) --
	( 61.25,161.28) --
	( 61.67,160.43) --
	( 61.80,159.63) --
	( 62.38,158.86) --
	( 62.42,158.14) --
	( 62.47,157.46) --
	( 62.80,156.80) --
	( 62.83,156.13) --
	( 62.87,155.50) --
	( 62.98,154.86) --
	( 63.37,154.27) --
	( 63.49,153.68) --
	( 63.59,153.11) --
	( 63.85,152.58) --
	( 64.13,152.04) --
	( 64.15,151.53) --
	( 64.21,151.02) --
	( 64.29,150.50) --
	( 64.48,150.00) --
	( 64.51,149.50) --
	( 64.56,149.07) --
	( 64.56,148.63) --
	( 64.61,148.21) --
	( 64.62,147.78) --
	( 64.70,147.36) --
	( 65.14,146.93) --
	( 65.35,146.51) --
	( 65.41,146.09) --
	( 65.74,145.68) --
	( 65.88,145.30) --
	( 66.14,144.93) --
	( 66.56,144.55) --
	( 66.78,144.17) --
	( 67.03,143.81) --
	( 67.36,143.44) --
	( 67.50,143.08) --
	( 67.57,142.72) --
	( 67.86,142.38) --
	( 68.29,142.03) --
	( 68.60,141.69) --
	( 68.80,141.35) --
	( 69.24,141.00) --
	( 69.47,140.68) --
	( 69.67,140.35) --
	( 70.19,140.05) --
	( 70.33,139.74) --
	( 70.68,139.44) --
	( 70.79,139.14) --
	( 71.38,138.84) --
	( 71.73,138.55) --
	( 71.86,138.26) --
	( 72.26,137.98) --
	( 72.53,137.70) --
	( 72.93,137.39) --
	( 73.29,137.11) --
	( 73.74,136.83) --
	( 73.98,136.56) --
	( 74.45,136.28) --
	( 74.91,136.00) --
	( 75.37,135.74) --
	( 75.74,135.47) --
	( 76.06,135.21) --
	( 76.46,134.94) --
	( 76.82,134.69) --
	( 77.18,134.44) --
	( 77.51,134.20) --
	( 77.98,133.95) --
	( 78.44,133.69) --
	( 78.95,133.45) --
	( 79.33,133.21) --
	( 79.82,132.97) --
	( 80.28,132.74) --
	( 80.81,132.50) --
	( 81.23,132.27) --
	( 81.71,132.03) --
	( 82.15,131.79) --
	( 82.57,131.57) --
	( 82.98,131.35) --
	( 83.42,131.13) --
	( 83.86,130.91) --
	( 84.35,130.70) --
	( 84.73,130.48) --
	( 85.15,130.26) --
	( 85.58,130.05) --
	( 85.95,129.84) --
	( 86.42,129.63) --
	( 86.86,129.41) --
	( 87.31,129.20) --
	( 87.71,129.00) --
	( 88.16,128.80) --
	( 88.61,128.60) --
	( 88.99,128.41) --
	( 89.41,128.22) --
	( 89.83,128.02) --
	( 90.24,127.83) --
	( 90.65,127.65) --
	( 91.09,127.47) --
	( 91.53,127.28) --
	( 91.93,127.09) --
	( 92.33,126.90) --
	( 92.74,126.72) --
	( 93.14,126.53) --
	( 93.53,126.34) --
	( 93.90,126.17) --
	( 94.27,125.99) --
	( 94.65,125.81) --
	( 95.03,125.64) --
	( 95.41,125.47) --
	( 95.80,125.30) --
	( 96.14,125.13) --
	( 96.52,124.96) --
	( 96.89,124.80) --
	( 97.28,124.63) --
	( 97.66,124.46) --
	( 98.03,124.28) --
	( 98.38,124.10) --
	( 98.75,123.94) --
	( 99.09,123.78) --
	( 99.45,123.62) --
	( 99.82,123.47) --
	(100.17,123.32) --
	(100.51,123.15) --
	(100.84,123.00) --
	(101.18,122.84) --
	(101.54,122.69) --
	(101.87,122.53) --
	(102.20,122.38) --
	(102.53,122.23) --
	(102.86,122.08) --
	(103.20,121.93) --
	(103.53,121.78) --
	(103.87,121.63) --
	(104.20,121.48) --
	(104.54,121.34) --
	(104.85,121.19) --
	(105.17,121.05) --
	(105.49,120.90) --
	(105.80,120.76) --
	(106.11,120.61) --
	(106.42,120.47) --
	(106.74,120.31) --
	(107.05,120.18) --
	(107.35,120.04) --
	(107.65,119.90) --
	(107.93,119.76) --
	(108.24,119.62) --
	(108.53,119.49) --
	(108.84,119.34) --
	(109.12,119.20) --
	(109.43,119.07) --
	(109.73,118.93) --
	(110.00,118.79) --
	(110.28,118.66) --
	(110.57,118.52) --
	(110.84,118.39) --
	(111.11,118.25) --
	(111.39,118.13) --
	(111.66,118.00) --
	(111.93,117.87) --
	(112.21,117.74) --
	(112.48,117.62) --
	(112.77,117.49) --
	(113.04,117.37) --
	(113.32,117.24) --
	(113.57,117.11) --
	(113.83,116.97) --
	(114.09,116.84) --
	(114.35,116.72) --
	(114.60,116.60) --
	(114.86,116.47) --
	(115.13,116.35) --
	(115.40,116.22) --
	(115.66,116.09) --
	(115.92,115.97) --
	(116.18,115.85) --
	(116.45,115.72) --
	(116.70,115.60) --
	(116.96,115.48) --
	(117.21,115.36) --
	(117.46,115.25) --
	(117.71,115.12) --
	(117.98,115.00) --
	(118.23,114.88) --
	(118.49,114.75) --
	(118.75,114.63) --
	(119.01,114.52) --
	(119.25,114.40) --
	(119.50,114.29) --
	(119.75,114.16) --
	(119.99,114.04) --
	(120.24,113.92) --
	(120.49,113.80) --
	(120.73,113.68) --
	(120.97,113.56) --
	(121.20,113.44) --
	(121.46,113.32) --
	(121.70,113.19) --
	(121.93,113.07) --
	(122.17,112.94) --
	(122.42,112.82) --
	(122.66,112.70) --
	(122.91,112.57) --
	(123.17,112.45) --
	(123.40,112.32) --
	(123.64,112.20) --
	(123.88,112.07) --
	(124.11,111.95) --
	(124.34,111.83) --
	(124.57,111.71) --
	(124.80,111.59) --
	(125.03,111.46) --
	(125.26,111.34) --
	(125.52,111.22) --
	(125.75,111.10) --
	(126.00,110.98) --
	(126.24,110.85) --
	(126.47,110.73) --
	(126.71,110.61) --
	(126.95,110.48) --
	(127.18,110.36) --
	(127.42,110.23) --
	(127.65,110.11) --
	(127.88,109.98) --
	(128.12,109.85) --
	(128.34,109.72) --
	(128.57,109.60) --
	(128.81,109.47) --
	(129.05,109.35) --
	(129.28,109.22) --
	(129.52,109.09) --
	(129.75,108.96) --
	(129.97,108.84) --
	(130.19,108.71) --
	(130.42,108.59) --
	(130.64,108.47) --
	(130.88,108.33) --
	(131.10,108.20) --
	(131.32,108.08) --
	(131.55,107.95) --
	(131.79,107.83) --
	(132.02,107.70) --
	(132.25,107.56) --
	(132.49,107.44) --
	(132.72,107.31) --
	(132.95,107.19) --
	(133.21,107.05) --
	(133.44,106.92) --
	(133.68,106.79) --
	(133.93,106.66) --
	(134.16,106.53) --
	(134.41,106.40) --
	(134.65,106.27) --
	(134.90,106.13) --
	(135.15,106.00) --
	(135.40,105.87) --
	(135.65,105.74) --
	(135.90,105.62) --
	(136.15,105.49) --
	(136.41,105.36) --
	(136.65,105.22) --
	(136.89,105.08) --
	(137.13,104.95) --
	(137.39,104.81) --
	(137.65,104.67) --
	(137.89,104.54) --
	(138.15,104.40) --
	(138.41,104.26) --
	(138.68,104.13) --
	(138.94,103.99) --
	(139.21,103.86) --
	(139.47,103.72) --
	(139.72,103.59) --
	(139.99,103.45) --
	(140.26,103.31) --
	(140.52,103.18) --
	(140.78,103.04) --
	(141.03,102.90) --
	(141.32,102.76) --
	(141.58,102.61) --
	(141.86,102.47) --
	(142.13,102.33) --
	(142.40,102.18) --
	(142.70,102.03) --
	(142.97,101.89) --
	(143.24,101.75) --
	(143.52,101.60) --
	(143.80,101.44) --
	(144.10,101.29) --
	(144.37,101.14) --
	(144.67,100.99) --
	(144.95,100.84) --
	(145.25,100.69) --
	(145.53,100.54) --
	(145.82,100.38) --
	(146.11,100.22) --
	(146.40,100.06) --
	(146.69, 99.90) --
	(146.99, 99.73) --
	(147.27, 99.60) --
	(147.56, 99.42) --
	(147.86, 99.26) --
	(148.16, 99.11) --
	(148.48, 98.94) --
	(148.77, 98.80) --
	(149.08, 98.63) --
	(149.39, 98.50) --
	(149.70, 98.35) --
	(150.01, 98.19) --
	(150.32, 98.05) --
	(150.64, 97.88) --
	(150.94, 97.71) --
	(151.25, 97.57) --
	(151.56, 97.41) --
	(151.87, 97.27) --
	(152.18, 97.11) --
	(152.50, 96.95) --
	(152.82, 96.81) --
	(153.15, 96.64) --
	(153.49, 96.47) --
	(153.82, 96.32) --
	(154.16, 96.18) --
	(154.49, 96.02) --
	(154.85, 95.85) --
	(155.17, 95.70) --
	(155.51, 95.57) --
	(155.85, 95.44) --
	(156.19, 95.32) --
	(156.54, 95.21) --
	(156.89, 95.11) --
	(157.24, 94.98) --
	(157.58, 94.87) --
	(157.92, 94.72) --
	(158.29, 94.54) --
	(158.64, 94.47) --
	(159.02, 94.34) --
	(159.40, 94.24) --
	(159.76, 94.09) --
	(160.14, 94.00) --
	(160.53, 93.86) --
	(160.92, 93.80) --
	(161.30, 93.69) --
	(161.70, 93.50) --
	(162.08, 93.50) --
	(162.46, 93.39) --
	(162.85, 93.33) --
	(163.27, 93.16) --
	(163.69, 93.11) --
	(164.09, 93.09) --
	(164.50, 92.95) --
	(164.90, 92.88) --
	(165.36, 92.77) --
	(165.80, 92.62) --
	(166.24, 92.52) --
	(166.68, 92.52) --
	(167.12, 92.49) --
	(167.55, 92.40) --
	(167.99, 92.31) --
	(168.46, 92.21) --
	(168.93, 92.15) --
	(169.43, 92.01) --
	(169.89, 91.95) --
	(170.39, 91.89) --
	(170.89, 91.76) --
	(171.39, 91.68) --
	(171.95, 91.66) --
	(172.46, 91.63) --
	(173.01, 91.59) --
	(173.57, 91.56) --
	(174.12, 91.55) --
	(174.69, 91.53) --
	(175.29, 91.53) --
	(175.88, 91.49) --
	(176.47, 91.49) --
	(177.07, 91.48) --
	(177.66, 91.43) --
	(178.29, 91.38) --
	(178.92, 91.35) --
	(179.54, 91.15) --
	(180.20, 90.98) --
	(180.87, 90.93) --
	(181.58, 90.90) --
	(182.32, 90.80) --
	(183.06, 90.78) --
	(183.80, 90.68) --
	(184.59, 90.66) --
	(185.45, 90.63) --
	(186.26, 90.61) --
	(187.13, 90.56) --
	(188.05, 90.55) --
	(188.97, 90.49) --
	(189.99, 90.48) --
	(191.02, 90.38) --
	(192.10, 90.28) --
	(193.32, 90.22) --
	(194.64, 90.02) --
	(196.11, 89.90) --
	(197.87, 89.58) --
	(199.93, 89.34);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}
\path[draw=drawColor,loosely dotted, line width=1pt,line join=round,line cap=round] ( 55.14,175.72) --
	( 57.26,173.27) --
	( 58.85,171.46) --
	( 60.18,169.97) --
	( 61.41,168.62) --
	( 62.52,167.40) --
	( 63.58,166.26) --
	( 64.47,165.31) --
	( 65.37,164.37) --
	( 66.22,163.47) --
	( 66.99,162.68) --
	( 67.71,161.94) --
	( 68.37,161.26) --
	( 69.07,160.55) --
	( 69.70,159.91) --
	( 70.36,159.26) --
	( 70.97,158.65) --
	( 71.55,158.08) --
	( 72.12,157.52) --
	( 72.69,156.97) --
	( 73.26,156.41) --
	( 73.78,155.91) --
	( 74.31,155.40) --
	( 74.83,154.90) --
	( 75.35,154.41) --
	( 75.82,153.97) --
	( 76.33,153.48) --
	( 76.82,153.03) --
	( 77.29,152.59) --
	( 77.77,152.15) --
	( 78.25,151.72) --
	( 78.69,151.31) --
	( 79.15,150.89) --
	( 79.57,150.51) --
	( 79.98,150.14) --
	( 80.41,149.76) --
	( 80.83,149.38) --
	( 81.25,149.01) --
	( 81.64,148.66) --
	( 82.05,148.30) --
	( 82.45,147.94) --
	( 82.83,147.61) --
	( 83.21,147.28) --
	( 83.58,146.96) --
	( 83.95,146.64) --
	( 84.33,146.32) --
	( 84.68,146.01) --
	( 85.04,145.71) --
	( 85.39,145.41) --
	( 85.73,145.12) --
	( 86.07,144.83) --
	( 86.41,144.55) --
	( 86.77,144.25) --
	( 87.11,143.96) --
	( 87.45,143.68) --
	( 87.77,143.41) --
	( 88.09,143.15) --
	( 88.41,142.89) --
	( 88.73,142.62) --
	( 89.04,142.37) --
	( 89.36,142.10) --
	( 89.70,141.83) --
	( 90.01,141.58) --
	( 90.31,141.33) --
	( 90.67,141.05) --
	( 90.98,140.80) --
	( 91.28,140.56) --
	( 91.58,140.32) --
	( 91.88,140.08) --
	( 92.20,139.83) --
	( 92.49,139.60) --
	( 92.77,139.38) --
	( 93.06,139.16) --
	( 93.34,138.94) --
	( 93.61,138.73) --
	( 93.90,138.50) --
	( 94.19,138.28) --
	( 94.47,138.06) --
	( 94.76,137.83) --
	( 95.04,137.62) --
	( 95.33,137.40) --
	( 95.61,137.19) --
	( 95.89,136.97) --
	( 96.16,136.77) --
	( 96.43,136.56) --
	( 96.70,136.35) --
	( 96.97,136.16) --
	( 97.23,135.96) --
	( 97.48,135.78) --
	( 97.74,135.58) --
	( 97.99,135.39) --
	( 98.27,135.19) --
	( 98.52,135.00) --
	( 98.79,134.80) --
	( 99.05,134.61) --
	( 99.30,134.43) --
	( 99.54,134.25) --
	( 99.80,134.07) --
	(100.03,133.89) --
	(100.29,133.71) --
	(100.54,133.52) --
	(100.83,133.32) --
	(101.07,133.15) --
	(101.32,132.96) --
	(101.57,132.78) --
	(101.82,132.60) --
	(102.07,132.43) --
	(102.32,132.25) --
	(102.55,132.09) --
	(102.79,131.92) --
	(103.02,131.76) --
	(103.25,131.60) --
	(103.49,131.43) --
	(103.72,131.27) --
	(103.95,131.11) --
	(104.17,130.95) --
	(104.41,130.79) --
	(104.64,130.63) --
	(104.86,130.48) --
	(105.09,130.32) --
	(105.33,130.15) --
	(105.56,129.99) --
	(105.79,129.84) --
	(106.02,129.68) --
	(106.26,129.52) --
	(106.48,129.37) --
	(106.70,129.22) --
	(106.91,129.08) --
	(107.14,128.92) --
	(107.35,128.78) --
	(107.58,128.62) --
	(107.79,128.48) --
	(108.01,128.34) --
	(108.23,128.19) --
	(108.45,128.04) --
	(108.66,127.90) --
	(108.87,127.76) --
	(109.07,127.64) --
	(109.27,127.50) --
	(109.48,127.36) --
	(109.68,127.23) --
	(109.90,127.09) --
	(110.09,126.96) --
	(110.28,126.84) --
	(110.49,126.70) --
	(110.70,126.56) --
	(110.91,126.43) --
	(111.12,126.30) --
	(111.32,126.17) --
	(111.52,126.04) --
	(111.71,125.92) --
	(111.91,125.79) --
	(112.11,125.66) --
	(112.31,125.53) --
	(112.51,125.41) --
	(112.72,125.27) --
	(112.93,125.14) --
	(113.13,125.01) --
	(113.32,124.89) --
	(113.53,124.76) --
	(113.73,124.63) --
	(113.93,124.51) --
	(114.12,124.39) --
	(114.30,124.27) --
	(114.49,124.16) --
	(114.68,124.04) --
	(114.89,123.91) --
	(115.07,123.80) --
	(115.26,123.68) --
	(115.45,123.57) --
	(115.62,123.46) --
	(115.82,123.34) --
	(116.01,123.22) --
	(116.20,123.10) --
	(116.39,122.99) --
	(116.58,122.87) --
	(116.76,122.76) --
	(116.95,122.65) --
	(117.14,122.53) --
	(117.31,122.43) --
	(117.50,122.31) --
	(117.68,122.20) --
	(117.86,122.10) --
	(118.06,121.98) --
	(118.24,121.87) --
	(118.42,121.76) --
	(118.60,121.65) --
	(118.78,121.55) --
	(118.96,121.44) --
	(119.14,121.33) --
	(119.32,121.23) --
	(119.50,121.12) --
	(119.67,121.02) --
	(119.84,120.92) --
	(120.03,120.81) --
	(120.21,120.70) --
	(120.39,120.60) --
	(120.58,120.49) --
	(120.76,120.38) --
	(120.93,120.28) --
	(121.10,120.18) --
	(121.28,120.08) --
	(121.45,119.98) --
	(121.62,119.88) --
	(121.81,119.77) --
	(121.99,119.67) --
	(122.16,119.57) --
	(122.34,119.47) --
	(122.51,119.37) --
	(122.68,119.27) --
	(122.85,119.18) --
	(123.01,119.08) --
	(123.21,118.97) --
	(123.39,118.87) --
	(123.56,118.77) --
	(123.73,118.68) --
	(123.89,118.59) --
	(124.06,118.49) --
	(124.23,118.40) --
	(124.40,118.30) --
	(124.56,118.21) --
	(124.73,118.12) --
	(124.89,118.03) --
	(125.06,117.93) --
	(125.22,117.85) --
	(125.39,117.75) --
	(125.55,117.66) --
	(125.72,117.57) --
	(125.89,117.47) --
	(126.05,117.39) --
	(126.22,117.29) --
	(126.38,117.21) --
	(126.56,117.11) --
	(126.72,117.02) --
	(126.88,116.93) --
	(127.05,116.84) --
	(127.21,116.75) --
	(127.36,116.67) --
	(127.53,116.58) --
	(127.70,116.49) --
	(127.86,116.40) --
	(128.01,116.32) --
	(128.17,116.23) --
	(128.33,116.15) --
	(128.49,116.06) --
	(128.64,115.98) --
	(128.80,115.89) --
	(128.96,115.81) --
	(129.12,115.72) --
	(129.28,115.64) --
	(129.46,115.55) --
	(129.61,115.47) --
	(129.76,115.38) --
	(129.93,115.29) --
	(130.10,115.21) --
	(130.26,115.12) --
	(130.42,115.04) --
	(130.58,114.95) --
	(130.74,114.87) --
	(130.91,114.78) --
	(131.07,114.70) --
	(131.22,114.62) --
	(131.38,114.53) --
	(131.55,114.45) --
	(131.71,114.36) --
	(131.86,114.28) --
	(132.03,114.20) --
	(132.19,114.11) --
	(132.36,114.03) --
	(132.53,113.94) --
	(132.69,113.86) --
	(132.85,113.78) --
	(133.02,113.69) --
	(133.20,113.60) --
	(133.37,113.51) --
	(133.53,113.43) --
	(133.69,113.35) --
	(133.85,113.27) --
	(134.01,113.19) --
	(134.18,113.10) --
	(134.34,113.02) --
	(134.51,112.94) --
	(134.67,112.85) --
	(134.83,112.77) --
	(134.99,112.69) --
	(135.17,112.60) --
	(135.35,112.52) --
	(135.53,112.43) --
	(135.69,112.35) --
	(135.86,112.26) --
	(136.03,112.18) --
	(136.21,112.09) --
	(136.38,112.00) --
	(136.56,111.91) --
	(136.74,111.83) --
	(136.91,111.74) --
	(137.09,111.66) --
	(137.26,111.57) --
	(137.44,111.49) --
	(137.61,111.40) --
	(137.78,111.32) --
	(137.98,111.22) --
	(138.16,111.14) --
	(138.34,111.05) --
	(138.52,110.96) --
	(138.72,110.87) --
	(138.89,110.78) --
	(139.07,110.70) --
	(139.26,110.61) --
	(139.42,110.53) --
	(139.61,110.44) --
	(139.80,110.35) --
	(139.97,110.27) --
	(140.16,110.18) --
	(140.35,110.09) --
	(140.53,110.01) --
	(140.71,109.92) --
	(140.89,109.84) --
	(141.08,109.75) --
	(141.26,109.66) --
	(141.44,109.58) --
	(141.62,109.49) --
	(141.81,109.41) --
	(142.00,109.32) --
	(142.19,109.23) --
	(142.38,109.14) --
	(142.58,109.05) --
	(142.78,108.96) --
	(142.98,108.87) --
	(143.16,108.78) --
	(143.35,108.70) --
	(143.54,108.61) --
	(143.73,108.52) --
	(143.92,108.44) --
	(144.11,108.35) --
	(144.32,108.25) --
	(144.51,108.17) --
	(144.70,108.08) --
	(144.90,107.99) --
	(145.10,107.90) --
	(145.30,107.81) --
	(145.49,107.73) --
	(145.69,107.64) --
	(145.89,107.55) --
	(146.09,107.46) --
	(146.30,107.37) --
	(146.51,107.28) --
	(146.72,107.18) --
	(146.91,107.10) --
	(147.12,107.01) --
	(147.32,106.92) --
	(147.51,106.83) --
	(147.71,106.75) --
	(147.92,106.66) --
	(148.14,106.56) --
	(148.35,106.47) --
	(148.56,106.38) --
	(148.77,106.29) --
	(148.98,106.20) --
	(149.19,106.10) --
	(149.41,106.01) --
	(149.61,105.93) --
	(149.83,105.83) --
	(150.05,105.74) --
	(150.25,105.65) --
	(150.46,105.57) --
	(150.66,105.48) --
	(150.88,105.39) --
	(151.10,105.29) --
	(151.32,105.20) --
	(151.53,105.11) --
	(151.74,105.02) --
	(151.97,104.93) --
	(152.19,104.84) --
	(152.41,104.75) --
	(152.61,104.66) --
	(152.83,104.57) --
	(153.06,104.48) --
	(153.28,104.39) --
	(153.50,104.30) --
	(153.72,104.21) --
	(153.92,104.12) --
	(154.16,104.03) --
	(154.39,103.93) --
	(154.61,103.84) --
	(154.84,103.75) --
	(155.08,103.65) --
	(155.32,103.56) --
	(155.53,103.47) --
	(155.76,103.38) --
	(155.99,103.29) --
	(156.24,103.19) --
	(156.49,103.09) --
	(156.73,102.99) --
	(156.97,102.90) --
	(157.21,102.80) --
	(157.46,102.70) --
	(157.71,102.61) --
	(157.95,102.51) --
	(158.21,102.41) --
	(158.46,102.31) --
	(158.72,102.21) --
	(158.98,102.11) --
	(159.23,102.01) --
	(159.48,101.92) --
	(159.73,101.82) --
	(159.98,101.72) --
	(160.24,101.62) --
	(160.50,101.53) --
	(160.75,101.43) --
	(161.01,101.33) --
	(161.26,101.24) --
	(161.52,101.14) --
	(161.77,101.04) --
	(162.04,100.94) --
	(162.31,100.84) --
	(162.58,100.74) --
	(162.84,100.64) --
	(163.10,100.55) --
	(163.37,100.45) --
	(163.66,100.34) --
	(163.94,100.24) --
	(164.22,100.14) --
	(164.51,100.03) --
	(164.80, 99.93) --
	(165.08, 99.82) --
	(165.36, 99.72) --
	(165.67, 99.61) --
	(165.96, 99.51) --
	(166.24, 99.40) --
	(166.55, 99.29) --
	(166.86, 99.18) --
	(167.16, 99.07) --
	(167.46, 98.97) --
	(167.76, 98.86) --
	(168.08, 98.75) --
	(168.39, 98.64) --
	(168.70, 98.53) --
	(169.01, 98.43) --
	(169.31, 98.32) --
	(169.63, 98.21) --
	(170.00, 98.08) --
	(170.33, 97.97) --
	(170.64, 97.86) --
	(170.97, 97.75) --
	(171.31, 97.64) --
	(171.63, 97.53) --
	(171.97, 97.41) --
	(172.33, 97.29) --
	(172.68, 97.17) --
	(173.04, 97.05) --
	(173.41, 96.93) --
	(173.77, 96.81) --
	(174.17, 96.68) --
	(174.55, 96.55) --
	(174.93, 96.43) --
	(175.31, 96.31) --
	(175.67, 96.19) --
	(176.07, 96.06) --
	(176.44, 95.94) --
	(176.83, 95.81) --
	(177.24, 95.69) --
	(177.65, 95.55) --
	(178.05, 95.43) --
	(178.45, 95.30) --
	(178.84, 95.18) --
	(179.26, 95.05) --
	(179.68, 94.92) --
	(180.10, 94.79) --
	(180.55, 94.65) --
	(181.00, 94.51) --
	(181.45, 94.37) --
	(181.92, 94.23) --
	(182.42, 94.08) --
	(182.92, 93.93) --
	(183.40, 93.78) --
	(183.95, 93.62) --
	(184.46, 93.47) --
	(184.99, 93.32) --
	(185.53, 93.16) --
	(186.06, 93.00) --
	(186.62, 92.84) --
	(187.20, 92.67) --
	(187.80, 92.50) --
	(188.40, 92.33) --
	(189.00, 92.16) --
	(189.68, 91.97) --
	(190.33, 91.79) --
	(191.05, 91.59) --
	(191.80, 91.39) --
	(192.62, 91.17) --
	(193.43, 90.95) --
	(194.30, 90.71) --
	(195.20, 90.48) --
	(196.17, 90.22) --
	(197.18, 89.96) --
	(198.46, 89.63) --
	(199.82, 89.29) --
	(201.49, 88.88) --
	(203.73, 88.33);
\end{scope}

\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.67, 61.20) -- (208.13, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.67, 61.20) -- ( 50.67, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.91, 61.20) -- ( 76.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.15, 61.20) -- (103.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.40, 61.20) -- (129.40, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.64, 61.20) -- (155.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.88, 61.20) -- (181.88, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.13, 61.20) -- (208.13, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.67, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.91, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.15, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.40, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.64, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.88, 39.60) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.13, 39.60) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 49.20,181.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.81) -- ( 43.20, 65.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.86) -- ( 43.20, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,111.91) -- ( 43.20,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,134.96) -- ( 43.20,134.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.02) -- ( 43.20,158.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,181.07) -- ( 43.20,181.07);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.86) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,111.91) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,134.96) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,158.02) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,181.07) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(209.68, 61.20) --
	(209.68,185.68) --
	( 49.20,185.68) --
	cycle;
\end{scope}

\end{tikzpicture}


==> Figures/Fig6_Regional_Boxplots_NLTCS/F1Score_NLTCS.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
      \begin{axis}
        [
        boxplot/draw direction=y,
        ymin=-0.2,ymax=1,
        ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
        yticklabels={NA,0,0.2,0.4,0.6,0.8,1},
        xtick={1,2,3,4},
        xticklabels={\vphantom{\scalebox{1.3}{$^\star$}}\textit{FlexRL}, \vphantom{\scalebox{1.3}{$^\star$}}\textit{Exchanger}, \vphantom{\scalebox{1.3}{$^\star$}}\textit{BRL}, \vphantom{\scalebox{1.3}{$^\star$}}Simplistic},
        cycle list={{black},{black},{black},{black}},
        scatter/classes={
        a={mark=o, black},
        b={mark=otimes*, drawcolor},
        c={mark=star, drawcolor},
        d={mark=square, drawcolor},
        e={mark=square*, drawcolor},
        f={mark=triangle, black},
        g={mark=triangle*, black},
        h={mark=diamond, black},
        i={mark=diamond*, drawcolor},
        j={mark=pentagon, drawcolor},
        k={mark=pentagon*, black},
        l={mark=10-pointed star, drawcolor}
        }
        % scatter/classes={
        % a={mark=o},
        % b={mark=otimes*, black},
        % c={mark=star},
        % d={mark=square},
        % e={mark=square*, black},
        % f={mark=triangle},
        % g={mark=triangle*, black},
        % h={mark=diamond},
        % i={mark=diamond*, black},
        % j={mark=pentagon},
        % k={mark=pentagon*, black},
        % l={mark=10-pointed star}
        % }
        ]
        % FLEXRL
        \addplot+[,
        boxplot prepared={
          lower whisker  =0.0588,
          lower quartile =0.2268,
          median         =0.3135,
          upper quartile =0.5304,
          upper whisker  =0.7388
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(0.8,0.568)[a](0.8,0.145)[b](0.9,0.340)[c](0.9,0.059)[d](1,0.277)[e](1.1,0.473)[f](1.2,0.492)[g](1.1,0.610)[h](1.2,0.267)[i](0.8,0.287)[j](1.15,0.739)[k](1.05,0.187)[l]};
        % EXCHANGER
        \addplot+[
        boxplot prepared={
          lower whisker  =0.01,
          lower quartile =0.01935,
          median         =0.04645,
          upper quartile =0.112,
          upper whisker  =0.113
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {
        (1.8,0.049)[a](1.82,-0.2)[b](1.9,0.0177)[c](2.05,0.021)[d](1.94,-0.2)[e](2.25,0.113)[f](2.3,0.0439)[g](2.15,0.111)[h](2.18,-0.2)[i](1.7,0.01)[j](2,0.55)[k](2.06,-0.2)[l]};
        % BRL
        \addplot+[
        boxplot prepared={
          lower whisker  =0.4780279,
          lower quartile =0.4780279,
          median         =0.5472934,
          upper quartile =0.6107635,
          upper whisker  =0.7629234
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {
        (2.8,0.566)[a](2.82,-0.2)[b](2.94,-0.2)[c](3.06,-0.2)[d](3,0.050)[e](3.075,0.478)[f](3.2,0.529)[g](3,0.611)[h](3.30,-0.2)[i](2.7,-0.2)[j](3.2,0.763)[k](3.18,-0.2)[l]};
        % SIMPLISTIC
        \addplot+[
        boxplot prepared={
          lower whisker  =0.4140,
          lower quartile =0.4771,
          median         =0.5158,
          upper quartile =0.6370,
          upper whisker  =0.7843
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {
        (3.7,0.657)[a](3.7,0.470)[b](3.8,0.502)[c](3.9,0.484)[d](4,0.522)[e](4.1,0.601)[f](4.2,0.62)[g](4.1,0.654)[h](4.2,0.51)[i](3.7,0.414)[j](4.15,0.784)[k](4.1,0.415)[l]};
        \path[draw] (-50, 0) rectangle (450,20);
      \end{axis}
      \end{tikzpicture}

==> Figures/Fig6_Regional_Boxplots_NLTCS/FDR_NLTCS.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
      \begin{axis}
        [
        boxplot/draw direction=y,
        ymin=-0.2,ymax=1,
        ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
        yticklabels={NA,0,0.2,0.4,0.6,0.8,1},
        xtick={1,2,3,4},
        xticklabels={\vphantom{\scalebox{1.3}{$^\star$}}\textit{FlexRL}, \vphantom{\scalebox{1.3}{$^\star$}}\textit{Exchanger}, \vphantom{\scalebox{1.3}{$^\star$}}\textit{BRL}, \vphantom{\scalebox{1.3}{$^\star$}}Simplistic},
        cycle list={{black},{black},{black},{black}},
        scatter/classes={
        a={mark=o, black},
        b={mark=otimes*, drawcolor},
        c={mark=star, drawcolor},
        d={mark=square, drawcolor},
        e={mark=square*, drawcolor},
        f={mark=triangle, black},
        g={mark=triangle*, black},
        h={mark=diamond, black},
        i={mark=diamond*, drawcolor},
        j={mark=pentagon, drawcolor},
        k={mark=pentagon*, black},
        l={mark=10-pointed star, drawcolor}
        }
        % scatter/classes={
        % a={mark=o},
        % b={mark=otimes*, black},
        % c={mark=star},
        % d={mark=square},
        % e={mark=square*, black},
        % f={mark=triangle},
        % g={mark=triangle*, black},
        % h={mark=diamond},
        % i={mark=diamond*, black},
        % j={mark=pentagon},
        % k={mark=pentagon*, black},
        % l={mark=10-pointed star}
        % }
        % bajcdelhfkgi
        ]
        % FLEXRL
        \addplot+[
        boxplot prepared={
          lower whisker  =0.0600,
          lower quartile =0.0843,
          median         =0.0976,
          upper quartile =0.1325,
          upper whisker  =0.1446
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(0.7,0.08921933)[a](0.65,0.12500000)[b](0.85,0.07936508)[c](0.9,0.14285714)[d](1.05,0.14457831)[e](1.18,0.07563025)[f](1.26,0.09183673)[g](1.1,0.09259259)[h](1.34,0.10256410)[i](0.8,0.11309524)[j](1.2,0.14000000)[k](1.05,0.06000000)[l]};
        % EXCHANGER
        \addplot+[
        boxplot prepared={
          lower whisker  =0.00,
          lower quartile =0.3525,
          median         =0.4360,
          upper quartile =0.5920,
          upper whisker  =0.7600
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(1.8,0.482)[a](1.82,-0.2)[b](1.9,0.375)[c](2,0.000)[d](1.94,-0.2)[e](2.1,0.494)[f](2.3,0.330)[g](2.1,0.690)[h](2.18,-0.2)[i](1.8,0.760)[j](2.2,0.390)[k](2.06,-0.2)[l]};
        % BRL
        \addplot+[
        boxplot prepared={
          lower whisker  =0.06550218,
          lower quartile =0.06550218,
          median         =0.07016570,
          upper quartile =0.08270677,
          upper whisker  =0.08796296
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(2.7,0.06949807)[a](2.82,-0.2)[b](2.94,-0.2)[c](3.06,-0.2)[d](2.82,0.0)[e](3.06,0.07083333)[f](3.3,0.08796296)[g](2.94,0.08270677)[h](3.30,-0.2)[i](2.7,-0.2)[j](3.18,0.06550218)[k](3.18,-0.2)[l]};
        % SIMPLISTIC
        \addplot+[
        boxplot prepared={
          lower whisker  =0.3388,
          lower quartile =0.5220,
          median         =0.6505,
          upper quartile =0.6848,
          upper whisker  =0.7375
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(3.75,0.4995587)[a](3.7,0.6909993)[b](3.8,0.6619018)[c](3.9,0.6785119)[d](4,0.6458853)[e](4.15,0.5652455)[f](4.25,0.5386740)[g](4.1,0.5053038)[h](4.3,0.6550633)[i](3.8,0.7375385)[j](4.2,0.3388430)[k](4.1,0.7373030)[l]};
        \path[draw] (-50, 0) rectangle (450,20);
      \end{axis}
      \end{tikzpicture}

==> Figures/Fig6_Regional_Boxplots_NLTCS/Sensitivity_NLTCS.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
      \begin{axis}
        [
        boxplot/draw direction=y,
        ymin=-0.2,ymax=1,
        ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
        yticklabels={NA,0,0.2,0.4,0.6,0.8,1},
        xtick={1,2,3,4},
        xticklabels={\vphantom{\scalebox{1.3}{$^\star$}}\textit{FlexRL}, \vphantom{\scalebox{1.3}{$^\star$}}\textit{Exchanger}, \vphantom{\scalebox{1.3}{$^\star$}}\textit{BRL}, \vphantom{\scalebox{1.3}{$^\star$}}Simplistic},
        cycle list={{black},{black},{black},{black}},
        scatter/classes={
        a={mark=o, black},
        b={mark=otimes*, drawcolor},
        c={mark=star, drawcolor},
        d={mark=square, drawcolor},
        e={mark=square*, drawcolor},
        f={mark=triangle, black},
        g={mark=triangle*, black},
        h={mark=diamond, black},
        i={mark=diamond*, drawcolor},
        j={mark=pentagon, drawcolor},
        k={mark=pentagon*, black},
        l={mark=10-pointed star, drawcolor}
        }
        % scatter/classes={
        % a={mark=o},
        % b={mark=otimes*, black},
        % c={mark=star},
        % d={mark=square},
        % e={mark=square*, black},
        % f={mark=triangle},
        % g={mark=triangle*, black},
        % h={mark=diamond},
        % i={mark=diamond*, black},
        % j={mark=pentagon},
        % k={mark=pentagon*, black},
        % l={mark=10-pointed star}
        % % bajcdelhfkgi
        % }
        ]
        % FLEXRL
        \addplot+[
        boxplot prepared={
          lower whisker  =0.03045685,
          lower quartile =0.13023745,
          median         =0.18985042,
          upper quartile =0.37576387,
          upper whisker  =0.64759036
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(0.8,0.413153456998314)[a](0.8,0.0765765765765766)[b](0.9,0.20863309352518)[c](0.9,0.0304568527918782)[d](1,0.162790697674419)[e](1.1,0.317460317460317)[f](1.2,0.338374291115312)[g](1.1,0.459662288930582)[h](1.2,0.15695067264574)[i](0.8,0.171067738231917)[j](1.15,0.647590361445783)[k](1.05,0.10352422907489)[l]};
        % EXCHANGER
        \addplot+[
        boxplot prepared={
          lower whisker  =0.003444317,
          lower quartile =0.009556429,
          median         =0.023989710,
          upper quartile =0.064795638,
          upper whisker  =0.067542214
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(1.8,0.0252951096121417)[a](1.82,-0.2)[b](1.9,0.00896057347670251)[c](2.05,0.0101522842639594)[d](1.94,-0.2)[e](2.25,0.062049062049062)[f](2.3,0.0226843100189036)[g](2.15,0.0675422138836773)[h](2.18,-0.2)[i](1.7,0.0034443168771527)[j](2,0.484939759036145)[k](2.06,-0.2)[l]};
        % BRL
        \addplot+[
        boxplot prepared={
          lower whisker  =0.3217893,
          lower quartile =0.3217893,
          median         =0.3894044,
          upper quartile =0.4577861,
          upper whisker  =0.6445783
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(2.8,0.406408094435076)[a](2.82,-0.2)[b](2.94,-0.2)[c](3.06,-0.2)[d](3,0.0255813953488372)[e](3.075,0.321789321789322)[f](3.2,0.372400756143667)[g](3,0.457786116322702)[h](3.30,-0.2)[i](2.7,-0.2)[j](3.2,0.644578313253012)[k](3.18,-0.2)[l]};
        % SENSITIVITY
        \addplot+[
        boxplot prepared={
          lower whisker  =0.9470699,
          lower quartile =0.9631660,
          median         =0.9756971,
          upper quartile =0.9808387,
          upper whisker  =0.9911894
        },
        ] coordinates {};
        \addplot+[scatter, only marks, scatter src=explicit symbolic,
        ] coordinates {(3.625,0.956155143338954)[a](3.55,0.981981981981982)[b](3.8,0.974910394265233)[c](3.9,0.979695431472081)[d](4.02,0.990697674418605)[e](4.24,0.971139971139971)[f](4.4,0.947069943289225)[g](4.14,0.962476547842402)[h](4.45,0.976483762597984)[i](3.7,0.979334098737084)[j](4.34,0.963855421686747)[k](4.14,0.991189427312775)[l]};
        \path[draw] (-50, 0) rectangle (450,20);
      \end{axis}
      \end{tikzpicture}

==> Figures/FigAppendix_Sensitivity_Indep_CaptureRecapture/10th_capture_recapture.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kayane/.virtualenvs/capture recapture dependencies/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kayane/.virtualenvs/capture recapture dependencies/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.020444in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902222in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343111in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.343111in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224889in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.224889in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665778in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.665778in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.547556in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.248202in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Random size \(\displaystyle N_{\mathcal{B}}\) of \(\displaystyle \mathcal{B}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.018667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.018667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=3.902802in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=3.492135in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.197333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=3.081468in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.786667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.786667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=2.709423in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=2.298757in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.965333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.965333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=1.888090in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.554667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=1.477423in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.144000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=1.066757in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.733333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=0.656090in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520202in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of captures \(\displaystyle \widetilde{C}_{k-1}\) before the 10\(\displaystyle ^{th}\) one}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943469,0.943500,0.943378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.697610,0.697623,0.697569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.617965,0.617973,0.617941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581605,0.581611,0.581589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559097,0.559101,0.559085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545246,0.545249,0.545237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536589,0.536591,0.536582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533126,0.533128,0.533120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836122,0.836146,0.836053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652593,0.652604,0.652562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590262,0.590269,0.590244}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564291,0.564296,0.564278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545246,0.545249,0.545237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536589,0.536591,0.536582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739163,0.739180,0.739114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609308,0.609316,0.609286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564291,0.564296,0.564278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545246,0.545249,0.545237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533126,0.533128,0.533120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706267,0.706281,0.706224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595457,0.595463,0.595437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555634,0.555638,0.555623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536589,0.536591,0.536582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675101,0.675114,0.675065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576411,0.576416,0.576396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545246,0.545249,0.545237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533126,0.533128,0.533120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640473,0.640483,0.640444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564291,0.564296,0.564278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541783,0.541786,0.541775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626622,0.626631,0.626596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559097,0.559101,0.559085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536589,0.536591,0.536582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612771,0.612779,0.612748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550440,0.550444,0.550430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533126,0.533128,0.533120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598919,0.598926,0.598899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545246,0.545249,0.545237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
% \begin{pgfscope}%
% \pgfsetbuttcap%
% \pgfsetmiterjoin%
% \definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
% \pgfsetfillcolor{currentfill}%
% \pgfsetlinewidth{0.000000pt}%
% \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
% \pgfsetstrokecolor{currentstroke}%
% \pgfsetstrokeopacity{0.000000}%
% \pgfsetdash{}{0pt}%
% \pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
% \pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
% \pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
% \pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
% \pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
% \pgfpathclose%
% \pgfusepath{fill}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \pgfsetbuttcap%
% \pgfsetroundjoin%
% \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetfillcolor{currentfill}%
% \pgfsetlinewidth{0.803000pt}%
% \definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{currentstroke}%
% \pgfsetdash{}{0pt}%
% \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
% \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
% \pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
% \pgfusepath{stroke,fill}%
% }%
% \begin{pgfscope}%
% \pgfsys@transformshift{5.200800in}{0.528000in}%
% \pgfsys@useobject{currentmarker}{}%
% \end{pgfscope}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{textcolor}%
% \pgfsetfillcolor{textcolor}%
% \pgftext[x=5.298022in, y=0.478290in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \pgfsetbuttcap%
% \pgfsetroundjoin%
% \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetfillcolor{currentfill}%
% \pgfsetlinewidth{0.803000pt}%
% \definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{currentstroke}%
% \pgfsetdash{}{0pt}%
% \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
% \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
% \pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
% \pgfusepath{stroke,fill}%
% }%
% \begin{pgfscope}%
% \pgfsys@transformshift{5.200800in}{1.290062in}%
% \pgfsys@useobject{currentmarker}{}%
% \end{pgfscope}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{textcolor}%
% \pgfsetfillcolor{textcolor}%
% \pgftext[x=5.298022in, y=1.240352in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \pgfsetbuttcap%
% \pgfsetroundjoin%
% \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetfillcolor{currentfill}%
% \pgfsetlinewidth{0.803000pt}%
% \definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{currentstroke}%
% \pgfsetdash{}{0pt}%
% \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
% \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
% \pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
% \pgfusepath{stroke,fill}%
% }%
% \begin{pgfscope}%
% \pgfsys@transformshift{5.200800in}{2.052124in}%
% \pgfsys@useobject{currentmarker}{}%
% \end{pgfscope}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{textcolor}%
% \pgfsetfillcolor{textcolor}%
% \pgftext[x=5.298022in, y=2.002414in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \pgfsetbuttcap%
% \pgfsetroundjoin%
% \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetfillcolor{currentfill}%
% \pgfsetlinewidth{0.803000pt}%
% \definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{currentstroke}%
% \pgfsetdash{}{0pt}%
% \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
% \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
% \pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
% \pgfusepath{stroke,fill}%
% }%
% \begin{pgfscope}%
% \pgfsys@transformshift{5.200800in}{2.814186in}%
% \pgfsys@useobject{currentmarker}{}%
% \end{pgfscope}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{textcolor}%
% \pgfsetfillcolor{textcolor}%
% \pgftext[x=5.298022in, y=2.764476in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \pgfsetbuttcap%
% \pgfsetroundjoin%
% \definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetfillcolor{currentfill}%
% \pgfsetlinewidth{0.803000pt}%
% \definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{currentstroke}%
% \pgfsetdash{}{0pt}%
% \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
% \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
% \pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
% \pgfusepath{stroke,fill}%
% }%
% \begin{pgfscope}%
% \pgfsys@transformshift{5.200800in}{3.576247in}%
% \pgfsys@useobject{currentmarker}{}%
% \end{pgfscope}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
% \pgfsetstrokecolor{textcolor}%
% \pgfsetfillcolor{textcolor}%
% \pgftext[x=5.298022in, y=3.526538in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \pgfsys@transformshift{5.020000in}{0.530000in}%
% \pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.690000in]{Figures/FigAppendix Sensitivity Indep CaptureRecapture/color_palette.eps}}%
% \end{pgfscope}%
% \begin{pgfscope}%
% \pgfsetrectcap%
% \pgfsetmiterjoin%
% \pgfsetlinewidth{0.000000pt}%
% \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
% \pgfsetstrokecolor{currentstroke}%
% \pgfsetdash{}{0pt}%
% \pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
% \pgfpathlineto{\pgfqpoint{5.108400in}{0.528000in}}%
% \pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
% \pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
% \pgfpathlineto{\pgfqpoint{5.108400in}{4.224000in}}%
% \pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
% \pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
% \pgfpathclose%
% \pgfusepath{}%
% \end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/FigAppendix_Sensitivity_Indep_CaptureRecapture/190th_capture_recapture.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kayane/.virtualenvs/capture recapture dependencies/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kayane/.virtualenvs/capture recapture dependencies/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.020444in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.461333in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902222in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.902222in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343111in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.343111in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224889in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.224889in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665778in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.665778in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.106667in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.547556in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.248202in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Random size \(\displaystyle N_{\mathcal{B}}\) of \(\displaystyle \mathcal{B}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.018667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.018667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=3.902802in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=3.492135in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.197333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=3.081468in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.786667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.786667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=2.709423in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.376000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=2.298757in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.965333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.965333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=1.888090in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.554667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=1.477423in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.144000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.144000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=1.066757in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.733333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675177in, y=0.656090in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520202in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of captures \(\displaystyle \widetilde{C}_{k-1}\) before the 190\(\displaystyle ^{th}\) one}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943469,0.943500,0.943378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.649130,0.649141,0.649100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586800,0.586806,0.586782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564291,0.564296,0.564278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545246,0.545249,0.545237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536589,0.536591,0.536582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533126,0.533128,0.533120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{4.224000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770329,0.770348,0.770273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604114,0.604121,0.604093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564291,0.564296,0.564278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545246,0.545249,0.545237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533126,0.533128,0.533120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.813333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.813333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.652593,0.652604,0.652562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564291,0.564296,0.564278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541783,0.541786,0.541775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{3.402667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612771,0.612779,0.612748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550440,0.550444,0.550430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533126,0.533128,0.533120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.992000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.992000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581605,0.581611,0.581589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536589,0.536591,0.536582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.581333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.581333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550440,0.550444,0.550430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522738,0.522739,0.522733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{2.170667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{2.170667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.536589,0.536591,0.536582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519275,0.519276,0.519271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.760000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527932,0.527934,0.527926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510618,0.510618,0.510616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{1.349333in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{1.349333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514081,0.514081,0.514078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505424,0.505424,0.505423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.240889in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.122667in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.563556in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.004444in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.445333in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.886222in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.968000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{4.768000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.327111in}{0.938667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=4.018667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=3.608000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=3.197333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=2.786667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=2.376000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=1.965333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=1.554667in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=1.144000in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.020444in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461333in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902222in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343111in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784000in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.224889in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665778in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106667in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.547556in,y=0.733333in,,]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=0.478290in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{1.267200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=1.217490in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{2.006400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=1.956690in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{2.745600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=2.695890in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{3.484800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=3.435090in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200800in}{4.224000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298022in, y=4.174290in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020000in}{0.530000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.690000in]{Figures/FigAppendix_Sensitivity_Indep_CaptureRecapture/color_palette.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.200800in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.108400in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

